Ramsey-type results for path covers and path partitions. II. Digraphs

Recently, the authors gave Ramsey-type results for the path cover/partition number of graphs. In this paper, we continue the research about them focusing on digraphs, and find a relationship between the path cover/partition number and forbidden structures in digraphs. Let $D$ be a weakly connected digraph. A family $\mathcal{P}$ of subdigraphs of $D$ is called a {\it path cover} (resp. a {\it path partition}) of $D$ if $\bigcup _{P\in \mathcal{P}}V(P)=V(D)$ (resp. $\dot\bigcup _{P\in \mathcal{P}}V(P)=V(D)$) and every element of $\mathcal{P}$ is a directed path. The minimum cardinality of a path cover (resp. a path partition) of $D$ is denoted by ${\rm pc}(D)$ (resp. ${\rm pp}(D)$). In this paper, we find forbidden structure conditions assuring us that ${\rm pc}(D)$ (or ${\rm pp}(D)$) is bounded by a constant.

==> (inline-0) <==
\begin{picture}(54.6000,37.7000)(2.8000,-40.6000)%
% STR 2 0 3 0 Black Black  
% 4 960 400 960 500 3 0 0 0
% $K^{*}_{n}:$
\put(9.6000,-5.0000){\makebox(0,0)[rb]{$K^{*}_{n}:$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 505 1200 555 1200 555 1200 555
% 
\special{sh 1.000}%
\special{ia 1200 505 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 505 50 50 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 1600 1005 2200 1235 2200 1235 2200 1235
% 
\special{pn 8}%
\special{ar 1600 1005 600 230 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 905 1200 955 1200 955 1200 955
% 
\special{sh 1.000}%
\special{ia 1200 905 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 905 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 905 1400 955 1400 955 1400 955
% 
\special{sh 1.000}%
\special{ia 1400 905 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 905 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 905 2000 955 2000 955 2000 955
% 
\special{sh 1.000}%
\special{ia 2000 905 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 905 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1600 905 1800 905 1700 905 1700 905
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 905 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 905 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 905 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 905 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 505 1400 555 1400 555 1400 555
% 
\special{sh 1.000}%
\special{ia 1400 505 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 505 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 505 2000 555 2000 555 2000 555
% 
\special{sh 1.000}%
\special{ia 2000 505 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 505 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 6 2000 505 2000 905 1400 905 1400 505 1200 505 1200 905
% 
\special{pn 8}%
\special{pa 2000 505}%
\special{pa 2000 905}%
\special{fp}%
\special{pa 1400 905}%
\special{pa 1400 505}%
\special{fp}%
\special{pa 1200 505}%
\special{pa 1200 905}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1200 945 1200 1045 5 0 0 0
% $x_{1}$
\put(12.0000,-10.4500){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1400 945 1400 1045 5 0 0 0
% $x_{2}$
\put(14.0000,-10.4500){\makebox(0,0){$x_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 2000 945 2000 1045 5 0 0 0
% $x_{n}$
\put(20.0000,-10.4500){\makebox(0,0){$x_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 2000 255 2000 355 5 0 0 0
% $y_{n}$
\put(20.0000,-3.5500){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 1400 255 1400 355 5 0 0 0
% $y_{2}$
\put(14.0000,-3.5500){\makebox(0,0){$y_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 1200 255 1200 355 5 0 0 0
% $y_{1}$
\put(12.0000,-3.5500){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2340 1030 2340 1130 5 0 0 0
% $K_{n}$
\put(23.4000,-11.3000){\makebox(0,0){$K_{n}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3580 800 3580 850 3580 850 3580 850
% 
\special{sh 1.000}%
\special{ia 3580 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3580 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4180 800 4180 850 4180 850 4180 850
% 
\special{sh 1.000}%
\special{ia 4180 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4180 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4380 800 4380 850 4380 850 4380 850
% 
\special{sh 1.000}%
\special{ia 4380 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4380 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4580 800 4580 850 4580 850 4580 850
% 
\special{sh 1.000}%
\special{ia 4580 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4580 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5180 800 5180 850 5180 850 5180 850
% 
\special{sh 1.000}%
\special{ia 5180 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5180 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4380 500 4380 550 4380 550 4380 550
% 
\special{sh 1.000}%
\special{ia 4380 500 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4380 500 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3780 805 3980 805 3880 805 3880 805
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3780 805 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3980 805 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3880 805 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3880 805 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 4780 805 4980 805 4880 805 4880 805
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4780 805 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4980 805 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4880 805 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4880 805 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 3580 805 3680 805 4080 805 4180 805
% 
\special{pn 8}%
\special{pa 3580 805}%
\special{pa 3680 805}%
\special{fp}%
\special{pa 4080 805}%
\special{pa 4180 805}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4580 800 4680 800 5080 800 5180 800
% 
\special{pn 8}%
\special{pa 4580 800}%
\special{pa 4680 800}%
\special{fp}%
\special{pa 5080 800}%
\special{pa 5180 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4580 800 4180 800 4380 800 4380 500
% 
\special{pn 8}%
\special{pa 4580 800}%
\special{pa 4180 800}%
\special{fp}%
\special{pa 4380 800}%
\special{pa 4380 500}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3580 840 3580 940 5 0 0 0
% $y_{n}$
\put(35.8000,-9.4000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 4180 840 4180 940 5 0 0 0
% $y_{1}$
\put(41.8000,-9.4000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4380 840 4380 940 5 0 0 0
% $x_{1}$
\put(43.8000,-9.4000){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4580 840 4580 940 5 0 0 0
% $z_{1}$
\put(45.8000,-9.4000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5180 840 5180 940 5 0 0 0
% $z_{n}$
\put(51.8000,-9.4000){\makebox(0,0){$z_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 4380 270 4380 370 5 0 0 0
% $x_{2}$
\put(43.8000,-3.7000){\makebox(0,0){$x_{2}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3580 2000 3580 2050 3580 2050 3580 2050
% 
\special{sh 1.000}%
\special{ia 3580 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3580 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4180 2000 4180 2050 4180 2050 4180 2050
% 
\special{sh 1.000}%
\special{ia 4180 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4180 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4585 2000 4585 2050 4585 2050 4585 2050
% 
\special{sh 1.000}%
\special{ia 4585 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4585 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5185 2000 5185 2050 5185 2050 5185 2050
% 
\special{sh 1.000}%
\special{ia 5185 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5185 2000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3780 2005 3980 2005 3880 2005 3880 2005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3780 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3980 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3880 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3880 2005 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 4785 2005 4985 2005 4885 2005 4885 2005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4785 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4985 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4885 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4885 2005 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 3580 2005 3680 2005 4080 2005 4180 2005
% 
\special{pn 8}%
\special{pa 3580 2005}%
\special{pa 3680 2005}%
\special{fp}%
\special{pa 4080 2005}%
\special{pa 4180 2005}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4585 2000 4685 2000 5085 2000 5185 2000
% 
\special{pn 8}%
\special{pa 4585 2000}%
\special{pa 4685 2000}%
\special{fp}%
\special{pa 5085 2000}%
\special{pa 5185 2000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3580 2040 3580 2140 5 0 0 0
% $y_{n}$
\put(35.8000,-21.4000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 4180 2040 4180 2140 5 0 0 0
% $y_{1}$
\put(41.8000,-21.4000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4585 2040 4585 2140 5 0 0 0
% $z_{1}$
\put(45.8500,-21.4000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5185 2040 5185 2140 5 0 0 0
% $z_{n}$
\put(51.8500,-21.4000){\makebox(0,0){$z_{n}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4380 1800 4380 1850 4380 1850 4380 1850
% 
\special{sh 1.000}%
\special{ia 4380 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4380 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4380 2200 4380 2250 4380 2250 4380 2250
% 
\special{sh 1.000}%
\special{ia 4380 2200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4380 2200 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 8 4380 2200 4580 2000 4580 2000 4380 1800 4380 1800 4180 2000 4180 2000 4380 2200
% 
\special{pn 8}%
\special{pa 4380 2200}%
\special{pa 4580 2000}%
\special{fp}%
\special{pa 4580 2000}%
\special{pa 4380 1800}%
\special{fp}%
\special{pa 4380 1800}%
\special{pa 4180 2000}%
\special{fp}%
\special{pa 4180 2000}%
\special{pa 4380 2200}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4380 1570 4380 1670 5 0 0 0
% $x_{1}$
\put(43.8000,-16.7000){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4380 2240 4380 2340 5 0 0 0
% $x_{2}$
\put(43.8000,-23.4000){\makebox(0,0){$x_{2}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 680 2995 680 3045 680 3045 680 3045
% 
\special{sh 1.000}%
\special{ia 680 2995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 680 2995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1280 2995 1280 3045 1280 3045 1280 3045
% 
\special{sh 1.000}%
\special{ia 1280 2995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1280 2995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1685 2995 1685 3045 1685 3045 1685 3045
% 
\special{sh 1.000}%
\special{ia 1685 2995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1685 2995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2285 2995 2285 3045 2285 3045 2285 3045
% 
\special{sh 1.000}%
\special{ia 2285 2995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2285 2995 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 880 3000 1080 3000 980 3000 980 3000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 880 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1080 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 980 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 980 3000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1885 3000 2085 3000 1985 3000 1985 3000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1885 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2085 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1985 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1985 3000 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 680 3000 780 3000 1180 3000 1280 3000
% 
\special{pn 8}%
\special{pa 680 3000}%
\special{pa 780 3000}%
\special{fp}%
\special{pa 1180 3000}%
\special{pa 1280 3000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 1685 2995 1785 2995 2185 2995 2285 2995
% 
\special{pn 8}%
\special{pa 1685 2995}%
\special{pa 1785 2995}%
\special{fp}%
\special{pa 2185 2995}%
\special{pa 2285 2995}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 680 3035 680 3135 5 0 0 0
% $y_{n}$
\put(6.8000,-31.3500){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 1280 3035 1280 3135 5 0 0 0
% $y_{1}$
\put(12.8000,-31.3500){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1685 3035 1685 3135 5 0 0 0
% $z_{1}$
\put(16.8500,-31.3500){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2285 3035 2285 3135 5 0 0 0
% $z_{n}$
\put(22.8500,-31.3500){\makebox(0,0){$z_{n}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1480 2795 1480 2845 1480 2845 1480 2845
% 
\special{sh 1.000}%
\special{ia 1480 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1480 2795 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1480 3195 1480 3245 1480 3245 1480 3245
% 
\special{sh 1.000}%
\special{ia 1480 3195 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1480 3195 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 8 1480 3195 1680 2995 1680 2995 1480 2795 1480 2795 1280 2995 1280 2995 1480 3195
% 
\special{pn 8}%
\special{pa 1480 3195}%
\special{pa 1680 2995}%
\special{fp}%
\special{pa 1680 2995}%
\special{pa 1480 2795}%
\special{fp}%
\special{pa 1480 2795}%
\special{pa 1280 2995}%
\special{fp}%
\special{pa 1280 2995}%
\special{pa 1480 3195}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1480 2565 1480 2665 5 0 0 0
% $x_{1}$
\put(14.8000,-26.6500){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1480 3235 1480 3335 5 0 0 0
% $x_{2}$
\put(14.8000,-33.3500){\makebox(0,0){$x_{2}$}}%
% LINE 2 0 3 0 Black Black  
% 2 1280 3000 1680 3000
% 
\special{pn 8}%
\special{pa 1280 3000}%
\special{pa 1680 3000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3940 400 3940 500 3 0 0 0
% $F^{(1)}_{n}:$
\put(39.4000,-5.0000){\makebox(0,0)[rb]{$F^{(1)}_{n}:$}}%
% STR 2 0 3 0 Black Black  
% 4 1040 2600 1040 2700 3 0 0 0
% $F^{(4)}_{n}:$
\put(10.4000,-27.0000){\makebox(0,0)[rb]{$F^{(4)}_{n}:$}}%
% STR 2 0 3 0 Black Black  
% 4 3940 1600 3940 1700 3 0 0 0
% $F^{(3)}_{n}:$
\put(39.4000,-17.0000){\makebox(0,0)[rb]{$F^{(3)}_{n}:$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 680 2000 680 2050 680 2050 680 2050
% 
\special{sh 1.000}%
\special{ia 680 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 680 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1280 2000 1280 2050 1280 2050 1280 2050
% 
\special{sh 1.000}%
\special{ia 1280 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1280 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1480 2000 1480 2050 1480 2050 1480 2050
% 
\special{sh 1.000}%
\special{ia 1480 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1480 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1680 2000 1680 2050 1680 2050 1680 2050
% 
\special{sh 1.000}%
\special{ia 1680 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1680 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2280 2000 2280 2050 2280 2050 2280 2050
% 
\special{sh 1.000}%
\special{ia 2280 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2280 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1480 1700 1480 1750 1480 1750 1480 1750
% 
\special{sh 1.000}%
\special{ia 1480 1700 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1480 1700 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 880 2005 1080 2005 980 2005 980 2005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 880 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1080 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 980 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 980 2005 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1880 2005 2080 2005 1980 2005 1980 2005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1880 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2080 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1980 2005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1980 2005 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 680 2005 780 2005 1180 2005 1280 2005
% 
\special{pn 8}%
\special{pa 680 2005}%
\special{pa 780 2005}%
\special{fp}%
\special{pa 1180 2005}%
\special{pa 1280 2005}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 1680 2000 1780 2000 2180 2000 2280 2000
% 
\special{pn 8}%
\special{pa 1680 2000}%
\special{pa 1780 2000}%
\special{fp}%
\special{pa 2180 2000}%
\special{pa 2280 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 1680 2000 1280 2000 1480 2000 1480 1700
% 
\special{pn 8}%
\special{pa 1680 2000}%
\special{pa 1280 2000}%
\special{fp}%
\special{pa 1480 2000}%
\special{pa 1480 1700}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 680 2040 680 2140 5 0 0 0
% $y_{n}$
\put(6.8000,-21.4000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 1570 1790 1570 1890 5 0 0 0
% $x_{1}$
\put(15.7000,-18.9000){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2280 2040 2280 2140 5 0 0 0
% $z_{n}$
\put(22.8000,-21.4000){\makebox(0,0){$z_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 1040 1600 1040 1700 3 0 0 0
% $F^{(2)}_{n}:$
\put(10.4000,-17.0000){\makebox(0,0)[rb]{$F^{(2)}_{n}:$}}%
% STR 2 0 3 0 Black Black  
% 4 1480 1470 1480 1570 5 0 0 0
% $x_{2}$
\put(14.8000,-15.7000){\makebox(0,0){$x_{2}$}}%
% SPLINE 2 0 3 0 Black Black  
% 4 1280 2000 1480 2150 1680 2000 1680 2000
% 
\special{pn 8}%
\special{pa 1280 2000}%
\special{pa 1306 2029}%
\special{pa 1331 2056}%
\special{pa 1357 2082}%
\special{pa 1382 2105}%
\special{pa 1408 2124}%
\special{pa 1434 2139}%
\special{pa 1459 2148}%
\special{pa 1485 2150}%
\special{pa 1510 2145}%
\special{pa 1536 2134}%
\special{pa 1562 2118}%
\special{pa 1587 2097}%
\special{pa 1613 2073}%
\special{pa 1638 2046}%
\special{pa 1664 2018}%
\special{pa 1680 2000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1680 2040 1680 2140 5 0 0 0
% $z_{1}$
\put(16.8000,-21.4000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1280 2040 1280 2140 5 0 0 0
% $y_{1}$
\put(12.8000,-21.4000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3950 2600 3950 2700 3 0 0 0
% $D^{(1)}_{n}:$
\put(39.5000,-27.0000){\makebox(0,0)[rb]{$D^{(1)}_{n}:$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3490 3000 3490 3050 3490 3050 3490 3050
% 
\special{sh 1.000}%
\special{ia 3490 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3490 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3790 3000 3790 3050 3790 3050 3790 3050
% 
\special{sh 1.000}%
\special{ia 3790 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3790 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4390 3000 4390 3050 4390 3050 4390 3050
% 
\special{sh 1.000}%
\special{ia 4390 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4390 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4790 3000 4790 3050 4790 3050 4790 3050
% 
\special{sh 1.000}%
\special{ia 4790 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4790 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5390 3000 5390 3050 5390 3050 5390 3050
% 
\special{sh 1.000}%
\special{ia 5390 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5390 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5690 3000 5690 3050 5690 3050 5690 3050
% 
\special{sh 1.000}%
\special{ia 5690 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5690 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4590 2795 4590 2845 4590 2845 4590 2845
% 
\special{sh 1.000}%
\special{ia 4590 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4590 2795 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 4590 2565 4590 2665 5 0 0 0
% $x_{1}$
\put(45.9000,-26.6500){\makebox(0,0){$x_{1}$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 4590 2800 4430 2960
% 
\special{pn 8}%
\special{pa 4590 2800}%
\special{pa 4430 2960}%
\special{fp}%
\special{sh 1}%
\special{pa 4430 2960}%
\special{pa 4491 2927}%
\special{pa 4468 2922}%
\special{pa 4463 2899}%
\special{pa 4430 2960}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4790 3000 4630 2840
% 
\special{pn 8}%
\special{pa 4790 3000}%
\special{pa 4630 2840}%
\special{fp}%
\special{sh 1}%
\special{pa 4630 2840}%
\special{pa 4663 2901}%
\special{pa 4668 2878}%
\special{pa 4691 2873}%
\special{pa 4630 2840}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3790 3000 3940 3000
% 
\special{pn 8}%
\special{pa 3790 3000}%
\special{pa 3940 3000}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 3990 3000 4190 3000 4090 3000 4090 3000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3990 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4190 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4090 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4090 3000 16 16 0 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4240 3000 4340 3000
% 
\special{pn 8}%
\special{pa 4240 3000}%
\special{pa 4340 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 3000}%
\special{pa 4273 2980}%
\special{pa 4287 3000}%
\special{pa 4273 3020}%
\special{pa 4340 3000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 4790 3000 4940 3000
% 
\special{pn 8}%
\special{pa 4790 3000}%
\special{pa 4940 3000}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 4990 3000 5190 3000 5090 3000 5090 3000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4990 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5190 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5090 3000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5090 3000 16 16 0 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 5240 3000 5340 3000
% 
\special{pn 8}%
\special{pa 5240 3000}%
\special{pa 5340 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5340 3000}%
\special{pa 5273 2980}%
\special{pa 5287 3000}%
\special{pa 5273 3020}%
\special{pa 5340 3000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4390 3003 4740 3003
% 
\special{pn 8}%
\special{pa 4390 3003}%
\special{pa 4740 3003}%
\special{fp}%
\special{sh 1}%
\special{pa 4740 3003}%
\special{pa 4673 2983}%
\special{pa 4687 3003}%
\special{pa 4673 3023}%
\special{pa 4740 3003}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3490 3000 3740 3000
% 
\special{pn 8}%
\special{pa 3490 3000}%
\special{pa 3740 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3740 3000}%
\special{pa 3673 2980}%
\special{pa 3687 3000}%
\special{pa 3673 3020}%
\special{pa 3740 3000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3490 3020 3490 3120 5 0 0 0
% $y_{n}$
\put(34.9000,-31.2000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 3790 3025 3790 3125 5 0 0 0
% $y_{n-1}$
\put(37.9000,-31.2500){\makebox(0,0){$y_{n-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4390 3020 4390 3120 5 0 0 0
% $y_{1}$
\put(43.9000,-31.2000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4790 3020 4790 3120 5 0 0 0
% $z_{1}$
\put(47.9000,-31.2000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5390 3020 5390 3120 5 0 0 0
% $z_{n-1}$
\put(53.9000,-31.2000){\makebox(0,0){$z_{n-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5700 3020 5700 3120 5 0 0 0
% $z_{n}$
\put(57.0000,-31.2000){\makebox(0,0){$z_{n}$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 5390 3000 5640 3000
% 
\special{pn 8}%
\special{pa 5390 3000}%
\special{pa 5640 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5640 3000}%
\special{pa 5573 2980}%
\special{pa 5587 3000}%
\special{pa 5573 3020}%
\special{pa 5640 3000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1050 3600 1050 3700 3 0 0 0
% $D^{(2)}_{n}:$
\put(10.5000,-37.0000){\makebox(0,0)[rb]{$D^{(2)}_{n}:$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 590 4000 590 4050 590 4050 590 4050
% 
\special{sh 1.000}%
\special{ia 590 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 590 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 890 4000 890 4050 890 4050 890 4050
% 
\special{sh 1.000}%
\special{ia 890 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 890 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1490 4000 1490 4050 1490 4050 1490 4050
% 
\special{sh 1.000}%
\special{ia 1490 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1490 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1890 4000 1890 4050 1890 4050 1890 4050
% 
\special{sh 1.000}%
\special{ia 1890 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1890 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2490 4000 2490 4050 2490 4050 2490 4050
% 
\special{sh 1.000}%
\special{ia 2490 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2490 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2790 4000 2790 4050 2790 4050 2790 4050
% 
\special{sh 1.000}%
\special{ia 2790 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2790 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1690 3795 1690 3845 1690 3845 1690 3845
% 
\special{sh 1.000}%
\special{ia 1690 3795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1690 3795 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 1690 3565 1690 3665 5 0 0 0
% $x_{1}$
\put(16.9000,-36.6500){\makebox(0,0){$x_{1}$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 1690 3800 1530 3960
% 
\special{pn 8}%
\special{pa 1690 3800}%
\special{pa 1530 3960}%
\special{fp}%
\special{sh 1}%
\special{pa 1530 3960}%
\special{pa 1591 3927}%
\special{pa 1568 3922}%
\special{pa 1563 3899}%
\special{pa 1530 3960}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 890 4000 1040 4000
% 
\special{pn 8}%
\special{pa 890 4000}%
\special{pa 1040 4000}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 1090 4000 1290 4000 1190 4000 1190 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1090 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1290 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1190 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1190 4000 16 16 0 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1340 4000 1440 4000
% 
\special{pn 8}%
\special{pa 1340 4000}%
\special{pa 1440 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 4000}%
\special{pa 1373 3980}%
\special{pa 1387 4000}%
\special{pa 1373 4020}%
\special{pa 1440 4000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1890 4000 2040 4000
% 
\special{pn 8}%
\special{pa 1890 4000}%
\special{pa 2040 4000}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 2090 4000 2290 4000 2190 4000 2190 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2090 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2290 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2190 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2190 4000 16 16 0 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 2340 4000 2440 4000
% 
\special{pn 8}%
\special{pa 2340 4000}%
\special{pa 2440 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 2440 4000}%
\special{pa 2373 3980}%
\special{pa 2387 4000}%
\special{pa 2373 4020}%
\special{pa 2440 4000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1490 4003 1840 4003
% 
\special{pn 8}%
\special{pa 1490 4003}%
\special{pa 1840 4003}%
\special{fp}%
\special{sh 1}%
\special{pa 1840 4003}%
\special{pa 1773 3983}%
\special{pa 1787 4003}%
\special{pa 1773 4023}%
\special{pa 1840 4003}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 590 4000 840 4000
% 
\special{pn 8}%
\special{pa 590 4000}%
\special{pa 840 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 840 4000}%
\special{pa 773 3980}%
\special{pa 787 4000}%
\special{pa 773 4020}%
\special{pa 840 4000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 590 4020 590 4120 5 0 0 0
% $y_{n}$
\put(5.9000,-41.2000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 890 4025 890 4125 5 0 0 0
% $y_{n-1}$
\put(8.9000,-41.2500){\makebox(0,0){$y_{n-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1490 4020 1490 4120 5 0 0 0
% $y_{1}$
\put(14.9000,-41.2000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1890 4020 1890 4120 5 0 0 0
% $z_{1}$
\put(18.9000,-41.2000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2490 4020 2490 4120 5 0 0 0
% $z_{n-1}$
\put(24.9000,-41.2000){\makebox(0,0){$z_{n-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2800 4020 2800 4120 5 0 0 0
% $z_{n}$
\put(28.0000,-41.2000){\makebox(0,0){$z_{n}$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 2490 4000 2740 4000
% 
\special{pn 8}%
\special{pa 2490 4000}%
\special{pa 2740 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 2740 4000}%
\special{pa 2673 3980}%
\special{pa 2687 4000}%
\special{pa 2673 4020}%
\special{pa 2740 4000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1040 1600 1040 1700 3 0 0 0
% $F^{(2)}_{n}:$
\put(10.4000,-17.0000){\makebox(0,0)[rb]{$F^{(2)}_{n}:$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 1690 3800 1850 3960
% 
\special{pn 8}%
\special{pa 1690 3800}%
\special{pa 1850 3960}%
\special{fp}%
\special{sh 1}%
\special{pa 1850 3960}%
\special{pa 1817 3899}%
\special{pa 1812 3922}%
\special{pa 1789 3927}%
\special{pa 1850 3960}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3950 3600 3950 3700 3 0 0 0
% $D^{(3)}_{n}:$
\put(39.5000,-37.0000){\makebox(0,0)[rb]{$D^{(3)}_{n}:$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3490 4000 3490 4050 3490 4050 3490 4050
% 
\special{sh 1.000}%
\special{ia 3490 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3490 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3790 4000 3790 4050 3790 4050 3790 4050
% 
\special{sh 1.000}%
\special{ia 3790 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3790 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4390 4000 4390 4050 4390 4050 4390 4050
% 
\special{sh 1.000}%
\special{ia 4390 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4390 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4790 4000 4790 4050 4790 4050 4790 4050
% 
\special{sh 1.000}%
\special{ia 4790 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4790 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5390 4000 5390 4050 5390 4050 5390 4050
% 
\special{sh 1.000}%
\special{ia 5390 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5390 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5690 4000 5690 4050 5690 4050 5690 4050
% 
\special{sh 1.000}%
\special{ia 5690 4000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5690 4000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4590 3795 4590 3845 4590 3845 4590 3845
% 
\special{sh 1.000}%
\special{ia 4590 3795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4590 3795 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 4590 3565 4590 3665 5 0 0 0
% $x_{1}$
\put(45.9000,-36.6500){\makebox(0,0){$x_{1}$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 4790 4000 4630 3840
% 
\special{pn 8}%
\special{pa 4790 4000}%
\special{pa 4630 3840}%
\special{fp}%
\special{sh 1}%
\special{pa 4630 3840}%
\special{pa 4663 3901}%
\special{pa 4668 3878}%
\special{pa 4691 3873}%
\special{pa 4630 3840}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3790 4000 3940 4000
% 
\special{pn 8}%
\special{pa 3790 4000}%
\special{pa 3940 4000}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 3990 4000 4190 4000 4090 4000 4090 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3990 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4190 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4090 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4090 4000 16 16 0 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4240 4000 4340 4000
% 
\special{pn 8}%
\special{pa 4240 4000}%
\special{pa 4340 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 4000}%
\special{pa 4273 3980}%
\special{pa 4287 4000}%
\special{pa 4273 4020}%
\special{pa 4340 4000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 4790 4000 4940 4000
% 
\special{pn 8}%
\special{pa 4790 4000}%
\special{pa 4940 4000}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 4990 4000 5190 4000 5090 4000 5090 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4990 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5190 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5090 4000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5090 4000 16 16 0 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 5240 4000 5340 4000
% 
\special{pn 8}%
\special{pa 5240 4000}%
\special{pa 5340 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 5340 4000}%
\special{pa 5273 3980}%
\special{pa 5287 4000}%
\special{pa 5273 4020}%
\special{pa 5340 4000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4390 4003 4740 4003
% 
\special{pn 8}%
\special{pa 4390 4003}%
\special{pa 4740 4003}%
\special{fp}%
\special{sh 1}%
\special{pa 4740 4003}%
\special{pa 4673 3983}%
\special{pa 4687 4003}%
\special{pa 4673 4023}%
\special{pa 4740 4003}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3490 4000 3740 4000
% 
\special{pn 8}%
\special{pa 3490 4000}%
\special{pa 3740 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 3740 4000}%
\special{pa 3673 3980}%
\special{pa 3687 4000}%
\special{pa 3673 4020}%
\special{pa 3740 4000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3490 4020 3490 4120 5 0 0 0
% $y_{n}$
\put(34.9000,-41.2000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 3790 4025 3790 4125 5 0 0 0
% $y_{n-1}$
\put(37.9000,-41.2500){\makebox(0,0){$y_{n-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4390 4020 4390 4120 5 0 0 0
% $y_{1}$
\put(43.9000,-41.2000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4790 4020 4790 4120 5 0 0 0
% $z_{1}$
\put(47.9000,-41.2000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5390 4020 5390 4120 5 0 0 0
% $z_{n-1}$
\put(53.9000,-41.2000){\makebox(0,0){$z_{n-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5700 4020 5700 4120 5 0 0 0
% $z_{n}$
\put(57.0000,-41.2000){\makebox(0,0){$z_{n}$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 5390 4000 5640 4000
% 
\special{pn 8}%
\special{pa 5390 4000}%
\special{pa 5640 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 5640 4000}%
\special{pa 5573 3980}%
\special{pa 5587 4000}%
\special{pa 5573 4020}%
\special{pa 5640 4000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4390 4000 4550 3840
% 
\special{pn 8}%
\special{pa 4390 4000}%
\special{pa 4550 3840}%
\special{fp}%
\special{sh 1}%
\special{pa 4550 3840}%
\special{pa 4489 3873}%
\special{pa 4512 3878}%
\special{pa 4517 3901}%
\special{pa 4550 3840}%
\special{fp}%
\end{picture}

==> (inline-1) <==
\begin{picture}(61.0000,17.0500)(2.0000,-19.0000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 800 1000 850 1000 850 1000 850
% 
\special{sh 1.000}%
\special{ia 1000 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 400 800 400 850 400 850 400 850
% 
\special{sh 1.000}%
\special{ia 400 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 400 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 700 800 700 850 700 850 700 850
% 
\special{sh 1.000}%
\special{ia 700 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 700 800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 200 800 350 800
% 
\special{pn 4}%
\special{pa 200 800}%
\special{pa 350 800}%
\special{fp}%
\special{sh 1}%
\special{pa 350 800}%
\special{pa 283 780}%
\special{pa 297 800}%
\special{pa 283 820}%
\special{pa 350 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 400 800 650 800
% 
\special{pn 4}%
\special{pa 400 800}%
\special{pa 650 800}%
\special{fp}%
\special{sh 1}%
\special{pa 650 800}%
\special{pa 583 780}%
\special{pa 597 800}%
\special{pa 583 820}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 700 800 950 800
% 
\special{pn 20}%
\special{pa 700 800}%
\special{pa 950 800}%
\special{fp}%
\special{sh 1}%
\special{pa 950 800}%
\special{pa 883 780}%
\special{pa 897 800}%
\special{pa 883 820}%
\special{pa 950 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1300 800 1300 850 1300 850 1300 850
% 
\special{sh 1.000}%
\special{ia 1300 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1300 800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 1000 800 1250 800
% 
\special{pn 4}%
\special{pa 1000 800}%
\special{pa 1250 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 800}%
\special{pa 1183 780}%
\special{pa 1197 800}%
\special{pa 1183 820}%
\special{pa 1250 800}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 1550 800 1750 800 1650 800 1650 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1550 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1750 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1650 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1650 800 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 800 2000 850 2000 850 2000 850
% 
\special{sh 1.000}%
\special{ia 2000 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 800 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 1300 800 1450 800
% 
\special{pn 4}%
\special{pa 1300 800}%
\special{pa 1450 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 1850 800 1950 800
% 
\special{pn 4}%
\special{pa 1850 800}%
\special{pa 1950 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 800}%
\special{pa 1883 780}%
\special{pa 1897 800}%
\special{pa 1883 820}%
\special{pa 1950 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1500 400 1500 450 1500 450 1500 450
% 
\special{sh 1.000}%
\special{ia 1500 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1500 400 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 1000 800 1460 440
% 
\special{pn 20}%
\special{pa 1000 800}%
\special{pa 1460 440}%
\special{fp}%
\special{sh 1}%
\special{pa 1460 440}%
\special{pa 1395 465}%
\special{pa 1418 473}%
\special{pa 1420 497}%
\special{pa 1460 440}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2600 800 2600 850 2600 850 2600 850
% 
\special{sh 1.000}%
\special{ia 2600 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2300 800 2300 850 2300 850 2300 850
% 
\special{sh 1.000}%
\special{ia 2300 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2300 800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 2000 800 2250 800
% 
\special{pn 20}%
\special{pa 2000 800}%
\special{pa 2250 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 800}%
\special{pa 2183 780}%
\special{pa 2197 800}%
\special{pa 2183 820}%
\special{pa 2250 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 2300 800 2550 800
% 
\special{pn 4}%
\special{pa 2300 800}%
\special{pa 2550 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2550 800}%
\special{pa 2483 780}%
\special{pa 2497 800}%
\special{pa 2483 820}%
\special{pa 2550 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 2600 800 2800 800
% 
\special{pn 4}%
\special{pa 2600 800}%
\special{pa 2800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 800}%
\special{pa 2733 780}%
\special{pa 2747 800}%
\special{pa 2733 820}%
\special{pa 2800 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 800 4200 850 4200 850 4200 850
% 
\special{sh 1.000}%
\special{ia 4200 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3600 800 3600 850 3600 850 3600 850
% 
\special{sh 1.000}%
\special{ia 3600 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3900 800 3900 850 3900 850 3900 850
% 
\special{sh 1.000}%
\special{ia 3900 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3900 800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 3400 800 3550 800
% 
\special{pn 4}%
\special{pa 3400 800}%
\special{pa 3550 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3550 800}%
\special{pa 3483 780}%
\special{pa 3497 800}%
\special{pa 3483 820}%
\special{pa 3550 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 3600 800 3850 800
% 
\special{pn 4}%
\special{pa 3600 800}%
\special{pa 3850 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3850 800}%
\special{pa 3783 780}%
\special{pa 3797 800}%
\special{pa 3783 820}%
\special{pa 3850 800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 3900 800 4150 800
% 
\special{pn 20}%
\special{pa 3900 800}%
\special{pa 4150 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 800}%
\special{pa 4083 780}%
\special{pa 4097 800}%
\special{pa 4083 820}%
\special{pa 4150 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 800 4500 850 4500 850 4500 850
% 
\special{sh 1.000}%
\special{ia 4500 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 4200 800 4450 800
% 
\special{pn 4}%
\special{pa 4200 800}%
\special{pa 4450 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 800}%
\special{pa 4383 780}%
\special{pa 4397 800}%
\special{pa 4383 820}%
\special{pa 4450 800}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 4750 800 4950 800 4850 800 4850 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4750 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4950 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4850 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4850 800 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5200 800 5200 850 5200 850 5200 850
% 
\special{sh 1.000}%
\special{ia 5200 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5200 800 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 4500 800 4650 800
% 
\special{pn 4}%
\special{pa 4500 800}%
\special{pa 4650 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 5050 800 5150 800
% 
\special{pn 4}%
\special{pa 5050 800}%
\special{pa 5150 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5150 800}%
\special{pa 5083 780}%
\special{pa 5097 800}%
\special{pa 5083 820}%
\special{pa 5150 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4700 400 4700 450 4700 450 4700 450
% 
\special{sh 1.000}%
\special{ia 4700 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4700 400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5800 800 5800 850 5800 850 5800 850
% 
\special{sh 1.000}%
\special{ia 5800 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5800 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5500 800 5500 850 5500 850 5500 850
% 
\special{sh 1.000}%
\special{ia 5500 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5500 800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 5200 800 5450 800
% 
\special{pn 20}%
\special{pa 5200 800}%
\special{pa 5450 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5450 800}%
\special{pa 5383 780}%
\special{pa 5397 800}%
\special{pa 5383 820}%
\special{pa 5450 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 5500 800 5750 800
% 
\special{pn 4}%
\special{pa 5500 800}%
\special{pa 5750 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5750 800}%
\special{pa 5683 780}%
\special{pa 5697 800}%
\special{pa 5683 820}%
\special{pa 5750 800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 5800 800 6000 800
% 
\special{pn 4}%
\special{pa 5800 800}%
\special{pa 6000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 800}%
\special{pa 5933 780}%
\special{pa 5947 800}%
\special{pa 5933 820}%
\special{pa 6000 800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2000 800 1540 440
% 
\special{pn 20}%
\special{pa 2000 800}%
\special{pa 1540 440}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 440}%
\special{pa 1580 497}%
\special{pa 1582 473}%
\special{pa 1605 465}%
\special{pa 1540 440}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5200 800 4740 440
% 
\special{pn 20}%
\special{pa 5200 800}%
\special{pa 4740 440}%
\special{fp}%
\special{sh 1}%
\special{pa 4740 440}%
\special{pa 4780 497}%
\special{pa 4782 473}%
\special{pa 4805 465}%
\special{pa 4740 440}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4700 400 4240 760
% 
\special{pn 20}%
\special{pa 4700 400}%
\special{pa 4240 760}%
\special{fp}%
\special{sh 1}%
\special{pa 4240 760}%
\special{pa 4305 735}%
\special{pa 4282 727}%
\special{pa 4280 703}%
\special{pa 4240 760}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1800 1000 1850 1000 1850 1000 1850
% 
\special{sh 1.000}%
\special{ia 1000 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 400 1800 400 1850 400 1850 400 1850
% 
\special{sh 1.000}%
\special{ia 400 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 400 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 700 1800 700 1850 700 1850 700 1850
% 
\special{sh 1.000}%
\special{ia 700 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 700 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 200 1800 350 1800
% 
\special{pn 4}%
\special{pa 200 1800}%
\special{pa 350 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 350 1800}%
\special{pa 283 1780}%
\special{pa 297 1800}%
\special{pa 283 1820}%
\special{pa 350 1800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 400 1800 650 1800
% 
\special{pn 4}%
\special{pa 400 1800}%
\special{pa 650 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 650 1800}%
\special{pa 583 1780}%
\special{pa 597 1800}%
\special{pa 583 1820}%
\special{pa 650 1800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 700 1800 950 1800
% 
\special{pn 20}%
\special{pa 700 1800}%
\special{pa 950 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1800}%
\special{pa 883 1780}%
\special{pa 897 1800}%
\special{pa 883 1820}%
\special{pa 950 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1300 1800 1300 1850 1300 1850 1300 1850
% 
\special{sh 1.000}%
\special{ia 1300 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1300 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 1000 1800 1250 1800
% 
\special{pn 4}%
\special{pa 1000 1800}%
\special{pa 1250 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 1800}%
\special{pa 1183 1780}%
\special{pa 1197 1800}%
\special{pa 1183 1820}%
\special{pa 1250 1800}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 1550 1800 1750 1800 1650 1800 1650 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1550 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1750 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1650 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1650 1800 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 1800 2000 1850 2000 1850 2000 1850
% 
\special{sh 1.000}%
\special{ia 2000 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 1800 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 1300 1800 1450 1800
% 
\special{pn 4}%
\special{pa 1300 1800}%
\special{pa 1450 1800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 1850 1800 1950 1800
% 
\special{pn 4}%
\special{pa 1850 1800}%
\special{pa 1950 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 1800}%
\special{pa 1883 1780}%
\special{pa 1897 1800}%
\special{pa 1883 1820}%
\special{pa 1950 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1500 1400 1500 1450 1500 1450 1500 1450
% 
\special{sh 1.000}%
\special{ia 1500 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1500 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2600 1800 2600 1850 2600 1850 2600 1850
% 
\special{sh 1.000}%
\special{ia 2600 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2300 1800 2300 1850 2300 1850 2300 1850
% 
\special{sh 1.000}%
\special{ia 2300 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2300 1800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 2000 1800 2250 1800
% 
\special{pn 20}%
\special{pa 2000 1800}%
\special{pa 2250 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1800}%
\special{pa 2183 1780}%
\special{pa 2197 1800}%
\special{pa 2183 1820}%
\special{pa 2250 1800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 2300 1800 2550 1800
% 
\special{pn 4}%
\special{pa 2300 1800}%
\special{pa 2550 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2550 1800}%
\special{pa 2483 1780}%
\special{pa 2497 1800}%
\special{pa 2483 1820}%
\special{pa 2550 1800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 2600 1800 2800 1800
% 
\special{pn 4}%
\special{pa 2600 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1800}%
\special{pa 2733 1780}%
\special{pa 2747 1800}%
\special{pa 2733 1820}%
\special{pa 2800 1800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1500 1400 1040 1760
% 
\special{pn 20}%
\special{pa 1500 1400}%
\special{pa 1040 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 1760}%
\special{pa 1105 1735}%
\special{pa 1082 1727}%
\special{pa 1080 1703}%
\special{pa 1040 1760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1500 1400 1960 1760
% 
\special{pn 20}%
\special{pa 1500 1400}%
\special{pa 1960 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 1960 1760}%
\special{pa 1920 1703}%
\special{pa 1918 1727}%
\special{pa 1895 1735}%
\special{pa 1960 1760}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 1500 400 1300 800
% 
\special{pn 4}%
\special{pa 1500 400}%
\special{pa 1300 800}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 1500 1400 1300 1800
% 
\special{pn 4}%
\special{pa 1500 1400}%
\special{pa 1300 1800}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 4700 400 4500 800
% 
\special{pn 4}%
\special{pa 4700 400}%
\special{pa 4500 800}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1500 160 1500 260 5 0 0 0
% $y$
\put(15.0000,-2.6000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 4700 160 4700 260 5 0 0 0
% $y$
\put(47.0000,-2.6000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 1500 1160 1500 1260 5 0 0 0
% $y$
\put(15.0000,-12.6000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 1000 1865 1000 1965 5 0 0 0
% $v_{i_{y}}$
\put(10.0000,-19.6500){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 2000 1865 2000 1965 5 0 0 0
% $v_{j_{y}}$
\put(20.0000,-19.6500){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 1000 865 1000 965 5 0 0 0
% $v_{i_{y}}$
\put(10.0000,-9.6500){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 2000 865 2000 965 5 0 0 0
% $v_{j_{y}}$
\put(20.0000,-9.6500){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 4200 865 4200 965 5 0 0 0
% $v_{i_{y}}$
\put(42.0000,-9.6500){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 5200 865 5200 965 5 0 0 0
% $v_{j_{y}}$
\put(52.0000,-9.6500){\makebox(0,0){$v_{j_{y}}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4000 1800 4000 1850 4000 1850 4000 1850
% 
\special{sh 1.000}%
\special{ia 4000 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4000 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3400 1800 3400 1850 3400 1850 3400 1850
% 
\special{sh 1.000}%
\special{ia 3400 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3400 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3700 1800 3700 1850 3700 1850 3700 1850
% 
\special{sh 1.000}%
\special{ia 3700 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3700 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 3200 1800 3350 1800
% 
\special{pn 4}%
\special{pa 3200 1800}%
\special{pa 3350 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3350 1800}%
\special{pa 3283 1780}%
\special{pa 3297 1800}%
\special{pa 3283 1820}%
\special{pa 3350 1800}%
\special{fp}%
% VECTOR 3 0 3 0 Black Black  
% 2 3400 1800 3650 1800
% 
\special{pn 4}%
\special{pa 3400 1800}%
\special{pa 3650 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3650 1800}%
\special{pa 3583 1780}%
\special{pa 3597 1800}%
\special{pa 3583 1820}%
\special{pa 3650 1800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 3700 1800 3950 1800
% 
\special{pn 20}%
\special{pa 3700 1800}%
\special{pa 3950 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3950 1800}%
\special{pa 3883 1780}%
\special{pa 3897 1800}%
\special{pa 3883 1820}%
\special{pa 3950 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4300 1800 4300 1850 4300 1850 4300 1850
% 
\special{sh 1.000}%
\special{ia 4300 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4300 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 4000 1800 4250 1800
% 
\special{pn 4}%
\special{pa 4000 1800}%
\special{pa 4250 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4250 1800}%
\special{pa 4183 1780}%
\special{pa 4197 1800}%
\special{pa 4183 1820}%
\special{pa 4250 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4600 1800 4600 1850 4600 1850 4600 1850
% 
\special{sh 1.000}%
\special{ia 4600 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4600 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 4300 1800 4550 1800
% 
\special{pn 4}%
\special{pa 4300 1800}%
\special{pa 4550 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4550 1800}%
\special{pa 4483 1780}%
\special{pa 4497 1800}%
\special{pa 4483 1820}%
\special{pa 4550 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4900 1800 4900 1850 4900 1850 4900 1850
% 
\special{sh 1.000}%
\special{ia 4900 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4900 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 4600 1800 4850 1800
% 
\special{pn 4}%
\special{pa 4600 1800}%
\special{pa 4850 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4850 1800}%
\special{pa 4783 1780}%
\special{pa 4797 1800}%
\special{pa 4783 1820}%
\special{pa 4850 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5200 1800 5200 1850 5200 1850 5200 1850
% 
\special{sh 1.000}%
\special{ia 5200 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5200 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 4900 1800 5150 1800
% 
\special{pn 4}%
\special{pa 4900 1800}%
\special{pa 5150 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5150 1800}%
\special{pa 5083 1780}%
\special{pa 5097 1800}%
\special{pa 5083 1820}%
\special{pa 5150 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5500 1800 5500 1850 5500 1850 5500 1850
% 
\special{sh 1.000}%
\special{ia 5500 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5500 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 5200 1800 5450 1800
% 
\special{pn 4}%
\special{pa 5200 1800}%
\special{pa 5450 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5450 1800}%
\special{pa 5383 1780}%
\special{pa 5397 1800}%
\special{pa 5383 1820}%
\special{pa 5450 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5800 1800 5800 1850 5800 1850 5800 1850
% 
\special{sh 1.000}%
\special{ia 5800 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5800 1800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 5500 1800 5750 1800
% 
\special{pn 20}%
\special{pa 5500 1800}%
\special{pa 5750 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5750 1800}%
\special{pa 5683 1780}%
\special{pa 5697 1800}%
\special{pa 5683 1820}%
\special{pa 5750 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6100 1800 6100 1850 6100 1850 6100 1850
% 
\special{sh 1.000}%
\special{ia 6100 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6100 1800 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 5800 1800 6050 1800
% 
\special{pn 4}%
\special{pa 5800 1800}%
\special{pa 6050 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 6050 1800}%
\special{pa 5983 1780}%
\special{pa 5997 1800}%
\special{pa 5983 1820}%
\special{pa 6050 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4450 1400 4450 1450 4450 1450 4450 1450
% 
\special{sh 1.000}%
\special{ia 4450 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4450 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5050 1400 5050 1450 5050 1450 5050 1450
% 
\special{sh 1.000}%
\special{ia 5050 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5050 1400 50 50 0.0000000 6.2831853}%
% VECTOR 3 0 3 0 Black Black  
% 2 6100 1800 6300 1800
% 
\special{pn 4}%
\special{pa 6100 1800}%
\special{pa 6300 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 6300 1800}%
\special{pa 6233 1780}%
\special{pa 6247 1800}%
\special{pa 6233 1820}%
\special{pa 6300 1800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4000 1800 4410 1440
% 
\special{pn 20}%
\special{pa 4000 1800}%
\special{pa 4410 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 4410 1440}%
\special{pa 4347 1469}%
\special{pa 4370 1475}%
\special{pa 4373 1499}%
\special{pa 4410 1440}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4450 1400 4860 1760
% 
\special{pn 20}%
\special{pa 4450 1400}%
\special{pa 4860 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 4860 1760}%
\special{pa 4823 1701}%
\special{pa 4820 1725}%
\special{pa 4797 1731}%
\special{pa 4860 1760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5050 1400 5460 1760
% 
\special{pn 20}%
\special{pa 5050 1400}%
\special{pa 5460 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 5460 1760}%
\special{pa 5423 1701}%
\special{pa 5420 1725}%
\special{pa 5397 1731}%
\special{pa 5460 1760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5050 1400 4940 1760
% 
\special{pn 20}%
\special{pa 5050 1400}%
\special{pa 4940 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 4940 1760}%
\special{pa 4979 1702}%
\special{pa 4956 1709}%
\special{pa 4940 1690}%
\special{pa 4940 1760}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 5050 1400 5200 1800
% 
\special{pn 4}%
\special{pa 5050 1400}%
\special{pa 5200 1800}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 4450 1400 4600 1800
% 
\special{pn 4}%
\special{pa 4450 1400}%
\special{pa 4600 1800}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 4450 1400 4300 1800
% 
\special{pn 4}%
\special{pa 4450 1400}%
\special{pa 4300 1800}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 4600 1800 5050 1400
% 
\special{pn 4}%
\special{pa 4600 1800}%
\special{pa 5050 1400}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4450 1165 4450 1265 5 0 0 0
% $y$
\put(44.5000,-12.6500){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 5050 1165 5050 1265 5 0 0 0
% $y'$
\put(50.5000,-12.6500){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black Black  
% 4 4000 1860 4000 1960 5 0 0 0
% $v_{i_{y}}$
\put(40.0000,-19.6000){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 4900 1860 4900 1960 5 0 0 0
% $v_{i_{y}+3}$
\put(49.0000,-19.6000){\makebox(0,0){$v_{i_{y}+3}$}}%
% STR 2 0 3 0 Black Black  
% 4 5500 1860 5500 1960 5 0 0 0
% $v_{i_{y}+5}$
\put(55.0000,-19.6000){\makebox(0,0){$v_{i_{y}+5}$}}%
\end{picture}

==> (inline-2) <==
\begin{picture}(59.4000,27.3500)(3.2000,-28.8000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 1800 1800 1800 1850 1800 1850 1800 1850
% 
\special{sh 1.000}%
\special{ia 1800 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1800 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1500 1800 1500 1850 1500 1850 1500 1850
% 
\special{sh 1.000}%
\special{ia 1500 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1500 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 1500 1800 1750 1800
% 
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 1750 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1750 1800}%
\special{pa 1683 1780}%
\special{pa 1697 1800}%
\special{pa 1683 1820}%
\special{pa 1750 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2100 1800 2100 1850 2100 1850 2100 1850
% 
\special{sh 1.000}%
\special{ia 2100 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2100 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 1800 1800 2050 1800
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 2050 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2050 1800}%
\special{pa 1983 1780}%
\special{pa 1997 1800}%
\special{pa 1983 1820}%
\special{pa 2050 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2400 1800 2400 1850 2400 1850 2400 1850
% 
\special{sh 1.000}%
\special{ia 2400 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2400 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 2100 1800 2350 1800
% 
\special{pn 8}%
\special{pa 2100 1800}%
\special{pa 2350 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2350 1800}%
\special{pa 2283 1780}%
\special{pa 2297 1800}%
\special{pa 2283 1820}%
\special{pa 2350 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2700 1800 2700 1850 2700 1850 2700 1850
% 
\special{sh 1.000}%
\special{ia 2700 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2700 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 2400 1800 2650 1800
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2650 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2650 1800}%
\special{pa 2583 1780}%
\special{pa 2597 1800}%
\special{pa 2583 1820}%
\special{pa 2650 1800}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 1800 1400 2000 1530 2000 1530 2000 1530
% 
\special{pn 8}%
\special{ar 1800 1400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1670 1400 1670 1450 1670 1450 1670 1450
% 
\special{sh 1.000}%
\special{ia 1670 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1670 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1930 1400 1930 1450 1930 1450 1930 1450
% 
\special{sh 1.000}%
\special{ia 1930 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1930 1400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 1930 1400 1840 1330 1760 1470 1670 1400 1670 1400
% 
\special{pn 20}%
\special{pa 1930 1400}%
\special{pa 1902 1368}%
\special{pa 1876 1342}%
\special{pa 1852 1329}%
\special{pa 1832 1336}%
\special{pa 1815 1361}%
\special{pa 1787 1433}%
\special{pa 1771 1461}%
\special{pa 1752 1471}%
\special{pa 1728 1462}%
\special{pa 1702 1437}%
\special{pa 1675 1406}%
\special{pa 1670 1400}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 2400 1400 2600 1530 2600 1530 2600 1530
% 
\special{pn 8}%
\special{ar 2400 1400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2270 1400 2270 1450 2270 1450 2270 1450
% 
\special{sh 1.000}%
\special{ia 2270 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2270 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2530 1400 2530 1450 2530 1450 2530 1450
% 
\special{sh 1.000}%
\special{ia 2530 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2530 1400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 2530 1400 2440 1330 2360 1470 2270 1400 2270 1400
% 
\special{pn 20}%
\special{pa 2530 1400}%
\special{pa 2502 1368}%
\special{pa 2476 1342}%
\special{pa 2452 1329}%
\special{pa 2432 1336}%
\special{pa 2415 1361}%
\special{pa 2387 1433}%
\special{pa 2371 1461}%
\special{pa 2352 1471}%
\special{pa 2328 1462}%
\special{pa 2302 1437}%
\special{pa 2275 1406}%
\special{pa 2270 1400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3000 1800 3000 1850 3000 1850 3000 1850
% 
\special{sh 1.000}%
\special{ia 3000 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3000 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 2700 1800 2950 1800
% 
\special{pn 8}%
\special{pa 2700 1800}%
\special{pa 2950 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2950 1800}%
\special{pa 2883 1780}%
\special{pa 2897 1800}%
\special{pa 2883 1820}%
\special{pa 2950 1800}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 3000 1800 3250 1800
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3250 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3250 1800}%
\special{pa 3183 1780}%
\special{pa 3197 1800}%
\special{pa 3183 1820}%
\special{pa 3250 1800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1500 1800 1650 1450
% 
\special{pn 20}%
\special{pa 1500 1800}%
\special{pa 1650 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 1450}%
\special{pa 1605 1503}%
\special{pa 1629 1499}%
\special{pa 1642 1519}%
\special{pa 1650 1450}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2100 1800 2250 1450
% 
\special{pn 20}%
\special{pa 2100 1800}%
\special{pa 2250 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1450}%
\special{pa 2205 1503}%
\special{pa 2229 1499}%
\special{pa 2242 1519}%
\special{pa 2250 1450}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1930 1400 2070 1750
% 
\special{pn 20}%
\special{pa 1930 1400}%
\special{pa 2070 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 2070 1750}%
\special{pa 2064 1681}%
\special{pa 2050 1700}%
\special{pa 2027 1696}%
\special{pa 2070 1750}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2530 1400 2670 1750
% 
\special{pn 20}%
\special{pa 2530 1400}%
\special{pa 2670 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 2670 1750}%
\special{pa 2664 1681}%
\special{pa 2650 1700}%
\special{pa 2627 1696}%
\special{pa 2670 1750}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 800 4500 850 4500 850 4500 850
% 
\special{sh 1.000}%
\special{ia 4500 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 800 4200 850 4200 850 4200 850
% 
\special{sh 1.000}%
\special{ia 4200 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 3900 800 4150 800
% 
\special{pn 20}%
\special{pa 3900 800}%
\special{pa 4150 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 800}%
\special{pa 4083 780}%
\special{pa 4097 800}%
\special{pa 4083 820}%
\special{pa 4150 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 4200 800 4450 800
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 4450 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4450 800}%
\special{pa 4383 780}%
\special{pa 4397 800}%
\special{pa 4383 820}%
\special{pa 4450 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 800 4800 850 4800 850 4800 850
% 
\special{sh 1.000}%
\special{ia 4800 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 4500 800 4750 800
% 
\special{pn 8}%
\special{pa 4500 800}%
\special{pa 4750 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4750 800}%
\special{pa 4683 780}%
\special{pa 4697 800}%
\special{pa 4683 820}%
\special{pa 4750 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5100 800 5100 850 5100 850 5100 850
% 
\special{sh 1.000}%
\special{ia 5100 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5100 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 4800 800 5050 800
% 
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 5050 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5050 800}%
\special{pa 4983 780}%
\special{pa 4997 800}%
\special{pa 4983 820}%
\special{pa 5050 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5400 800 5400 850 5400 850 5400 850
% 
\special{sh 1.000}%
\special{ia 5400 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5400 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5100 800 5350 800
% 
\special{pn 8}%
\special{pa 5100 800}%
\special{pa 5350 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5350 800}%
\special{pa 5283 780}%
\special{pa 5297 800}%
\special{pa 5283 820}%
\special{pa 5350 800}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 4500 400 4700 530 4700 530 4700 530
% 
\special{pn 8}%
\special{ar 4500 400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4370 400 4370 450 4370 450 4370 450
% 
\special{sh 1.000}%
\special{ia 4370 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4370 400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4630 400 4630 450 4630 450 4630 450
% 
\special{sh 1.000}%
\special{ia 4630 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4630 400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 4630 400 4540 330 4460 470 4370 400 4370 400
% 
\special{pn 20}%
\special{pa 4630 400}%
\special{pa 4602 368}%
\special{pa 4576 342}%
\special{pa 4552 329}%
\special{pa 4532 336}%
\special{pa 4515 361}%
\special{pa 4487 433}%
\special{pa 4471 461}%
\special{pa 4452 471}%
\special{pa 4428 462}%
\special{pa 4402 437}%
\special{pa 4375 406}%
\special{pa 4370 400}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 5100 400 5300 530 5300 530 5300 530
% 
\special{pn 8}%
\special{ar 5100 400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4970 400 4970 450 4970 450 4970 450
% 
\special{sh 1.000}%
\special{ia 4970 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4970 400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5230 400 5230 450 5230 450 5230 450
% 
\special{sh 1.000}%
\special{ia 5230 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5230 400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 5230 400 5140 330 5060 470 4970 400 4970 400
% 
\special{pn 20}%
\special{pa 5230 400}%
\special{pa 5202 368}%
\special{pa 5176 342}%
\special{pa 5152 329}%
\special{pa 5132 336}%
\special{pa 5115 361}%
\special{pa 5087 433}%
\special{pa 5071 461}%
\special{pa 5052 471}%
\special{pa 5028 462}%
\special{pa 5002 437}%
\special{pa 4975 406}%
\special{pa 4970 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5700 800 5700 850 5700 850 5700 850
% 
\special{sh 1.000}%
\special{ia 5700 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5700 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5400 800 5650 800
% 
\special{pn 8}%
\special{pa 5400 800}%
\special{pa 5650 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5650 800}%
\special{pa 5583 780}%
\special{pa 5597 800}%
\special{pa 5583 820}%
\special{pa 5650 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6000 800 6000 850 6000 850 6000 850
% 
\special{sh 1.000}%
\special{ia 6000 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6000 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5700 800 5950 800
% 
\special{pn 8}%
\special{pa 5700 800}%
\special{pa 5950 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5950 800}%
\special{pa 5883 780}%
\special{pa 5897 800}%
\special{pa 5883 820}%
\special{pa 5950 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 6000 800 6250 800
% 
\special{pn 8}%
\special{pa 6000 800}%
\special{pa 6250 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6250 800}%
\special{pa 6183 780}%
\special{pa 6197 800}%
\special{pa 6183 820}%
\special{pa 6250 800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4200 800 4350 450
% 
\special{pn 20}%
\special{pa 4200 800}%
\special{pa 4350 450}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 450}%
\special{pa 4305 503}%
\special{pa 4329 499}%
\special{pa 4342 519}%
\special{pa 4350 450}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4800 800 4950 450
% 
\special{pn 20}%
\special{pa 4800 800}%
\special{pa 4950 450}%
\special{fp}%
\special{sh 1}%
\special{pa 4950 450}%
\special{pa 4905 503}%
\special{pa 4929 499}%
\special{pa 4942 519}%
\special{pa 4950 450}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4630 400 4770 750
% 
\special{pn 20}%
\special{pa 4630 400}%
\special{pa 4770 750}%
\special{fp}%
\special{sh 1}%
\special{pa 4770 750}%
\special{pa 4764 681}%
\special{pa 4750 700}%
\special{pa 4727 696}%
\special{pa 4770 750}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5230 400 5370 750
% 
\special{pn 20}%
\special{pa 5230 400}%
\special{pa 5370 750}%
\special{fp}%
\special{sh 1}%
\special{pa 5370 750}%
\special{pa 5364 681}%
\special{pa 5350 700}%
\special{pa 5327 696}%
\special{pa 5370 750}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 6000 800 6150 450
% 
\special{pn 20}%
\special{pa 6000 800}%
\special{pa 6150 450}%
\special{fp}%
\special{sh 1}%
\special{pa 6150 450}%
\special{pa 6105 503}%
\special{pa 6129 499}%
\special{pa 6142 519}%
\special{pa 6150 450}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 1800 1200 1850 1200 1850 1200 1850
% 
\special{sh 1.000}%
\special{ia 1200 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 1800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 900 1800 1150 1800
% 
\special{pn 20}%
\special{pa 900 1800}%
\special{pa 1150 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1150 1800}%
\special{pa 1083 1780}%
\special{pa 1097 1800}%
\special{pa 1083 1820}%
\special{pa 1150 1800}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1200 1800 1450 1800
% 
\special{pn 20}%
\special{pa 1200 1800}%
\special{pa 1450 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 1800}%
\special{pa 1383 1780}%
\special{pa 1397 1800}%
\special{pa 1383 1820}%
\special{pa 1450 1800}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 3000 1400 3200 1530 3200 1530 3200 1530
% 
\special{pn 8}%
\special{ar 3000 1400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2870 1400 2870 1450 2870 1450 2870 1450
% 
\special{sh 1.000}%
\special{ia 2870 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2870 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3130 1400 3130 1450 3130 1450 3130 1450
% 
\special{sh 1.000}%
\special{ia 3130 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3130 1400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 3130 1400 3040 1330 2960 1470 2870 1400 2870 1400
% 
\special{pn 20}%
\special{pa 3130 1400}%
\special{pa 3102 1368}%
\special{pa 3076 1342}%
\special{pa 3052 1329}%
\special{pa 3032 1336}%
\special{pa 3015 1361}%
\special{pa 2987 1433}%
\special{pa 2971 1461}%
\special{pa 2952 1471}%
\special{pa 2928 1462}%
\special{pa 2902 1437}%
\special{pa 2875 1406}%
\special{pa 2870 1400}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2700 1800 2850 1450
% 
\special{pn 20}%
\special{pa 2700 1800}%
\special{pa 2850 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 1450}%
\special{pa 2805 1503}%
\special{pa 2829 1499}%
\special{pa 2842 1519}%
\special{pa 2850 1450}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1500 800 1500 850 1500 850 1500 850
% 
\special{sh 1.000}%
\special{ia 1500 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1500 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 800 1200 850 1200 850 1200 850
% 
\special{sh 1.000}%
\special{ia 1200 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 900 800 1150 800
% 
\special{pn 20}%
\special{pa 900 800}%
\special{pa 1150 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1150 800}%
\special{pa 1083 780}%
\special{pa 1097 800}%
\special{pa 1083 820}%
\special{pa 1150 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 1200 800 1450 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1450 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1450 800}%
\special{pa 1383 780}%
\special{pa 1397 800}%
\special{pa 1383 820}%
\special{pa 1450 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1800 800 1800 850 1800 850 1800 850
% 
\special{sh 1.000}%
\special{ia 1800 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1800 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 1500 800 1750 800
% 
\special{pn 8}%
\special{pa 1500 800}%
\special{pa 1750 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1750 800}%
\special{pa 1683 780}%
\special{pa 1697 800}%
\special{pa 1683 820}%
\special{pa 1750 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2100 800 2100 850 2100 850 2100 850
% 
\special{sh 1.000}%
\special{ia 2100 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2100 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 1800 800 2050 800
% 
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 2050 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2050 800}%
\special{pa 1983 780}%
\special{pa 1997 800}%
\special{pa 1983 820}%
\special{pa 2050 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2400 800 2400 850 2400 850 2400 850
% 
\special{sh 1.000}%
\special{ia 2400 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2400 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 2100 800 2350 800
% 
\special{pn 8}%
\special{pa 2100 800}%
\special{pa 2350 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2350 800}%
\special{pa 2283 780}%
\special{pa 2297 800}%
\special{pa 2283 820}%
\special{pa 2350 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2700 800 2700 850 2700 850 2700 850
% 
\special{sh 1.000}%
\special{ia 2700 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2700 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3000 800 3000 850 3000 850 3000 850
% 
\special{sh 1.000}%
\special{ia 3000 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3000 800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 3000 800 3250 800
% 
\special{pn 8}%
\special{pa 3000 800}%
\special{pa 3250 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3250 800}%
\special{pa 3183 780}%
\special{pa 3197 800}%
\special{pa 3183 820}%
\special{pa 3250 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black Black  
% 4 1350 480 1350 560 1350 560 1350 560
% 
\special{pn 8}%
\special{ar 1350 480 80 80 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1280 480 1280 530 1280 530 1280 530
% 
\special{sh 1.000}%
\special{ia 1280 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1280 480 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1420 480 1420 530 1420 530 1420 530
% 
\special{sh 1.000}%
\special{ia 1420 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1420 480 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 2400 800 2650 800
% 
\special{pn 20}%
\special{pa 2400 800}%
\special{pa 2650 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 800}%
\special{pa 2583 780}%
\special{pa 2597 800}%
\special{pa 2583 820}%
\special{pa 2650 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 2700 800 2950 800
% 
\special{pn 8}%
\special{pa 2700 800}%
\special{pa 2950 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2950 800}%
\special{pa 2883 780}%
\special{pa 2897 800}%
\special{pa 2883 820}%
\special{pa 2950 800}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1280 480 1420 480
% 
\special{pn 20}%
\special{pa 1280 480}%
\special{pa 1420 480}%
\special{fp}%
% CIRCLE 2 0 3 0 Black Black  
% 4 1650 480 1650 560 1650 560 1650 560
% 
\special{pn 8}%
\special{ar 1650 480 80 80 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1580 480 1580 530 1580 530 1580 530
% 
\special{sh 1.000}%
\special{ia 1580 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1580 480 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1720 480 1720 530 1720 530 1720 530
% 
\special{sh 1.000}%
\special{ia 1720 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1720 480 50 50 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 1580 480 1720 480
% 
\special{pn 20}%
\special{pa 1580 480}%
\special{pa 1720 480}%
\special{fp}%
% CIRCLE 2 0 3 0 Black Black  
% 4 1950 480 1950 560 1950 560 1950 560
% 
\special{pn 8}%
\special{ar 1950 480 80 80 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1880 480 1880 530 1880 530 1880 530
% 
\special{sh 1.000}%
\special{ia 1880 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1880 480 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2020 480 2020 530 2020 530 2020 530
% 
\special{sh 1.000}%
\special{ia 2020 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2020 480 50 50 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 1880 480 2020 480
% 
\special{pn 20}%
\special{pa 1880 480}%
\special{pa 2020 480}%
\special{fp}%
% CIRCLE 2 0 3 0 Black Black  
% 4 2250 480 2250 560 2250 560 2250 560
% 
\special{pn 8}%
\special{ar 2250 480 80 80 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2180 480 2180 530 2180 530 2180 530
% 
\special{sh 1.000}%
\special{ia 2180 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2180 480 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2320 480 2320 530 2320 530 2320 530
% 
\special{sh 1.000}%
\special{ia 2320 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2320 480 50 50 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2180 480 2320 480
% 
\special{pn 20}%
\special{pa 2180 480}%
\special{pa 2320 480}%
\special{fp}%
% CIRCLE 2 0 3 0 Black Black  
% 4 2850 480 2850 560 2850 560 2850 560
% 
\special{pn 8}%
\special{ar 2850 480 80 80 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2780 480 2780 530 2780 530 2780 530
% 
\special{sh 1.000}%
\special{ia 2780 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2780 480 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2920 480 2920 530 2920 530 2920 530
% 
\special{sh 1.000}%
\special{ia 2920 480 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2920 480 50 50 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2780 480 2920 480
% 
\special{pn 20}%
\special{pa 2780 480}%
\special{pa 2920 480}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1200 800 1260 530
% 
\special{pn 20}%
\special{pa 1200 800}%
\special{pa 1260 530}%
\special{fp}%
\special{sh 1}%
\special{pa 1260 530}%
\special{pa 1226 591}%
\special{pa 1248 582}%
\special{pa 1265 599}%
\special{pa 1260 530}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1420 480 1480 760
% 
\special{pn 20}%
\special{pa 1420 480}%
\special{pa 1480 760}%
\special{fp}%
\special{sh 1}%
\special{pa 1480 760}%
\special{pa 1486 691}%
\special{pa 1469 708}%
\special{pa 1446 699}%
\special{pa 1480 760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1500 800 1560 530
% 
\special{pn 20}%
\special{pa 1500 800}%
\special{pa 1560 530}%
\special{fp}%
\special{sh 1}%
\special{pa 1560 530}%
\special{pa 1526 591}%
\special{pa 1548 582}%
\special{pa 1565 599}%
\special{pa 1560 530}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2100 800 2160 530
% 
\special{pn 20}%
\special{pa 2100 800}%
\special{pa 2160 530}%
\special{fp}%
\special{sh 1}%
\special{pa 2160 530}%
\special{pa 2126 591}%
\special{pa 2148 582}%
\special{pa 2165 599}%
\special{pa 2160 530}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2700 800 2760 530
% 
\special{pn 20}%
\special{pa 2700 800}%
\special{pa 2760 530}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 530}%
\special{pa 2726 591}%
\special{pa 2748 582}%
\special{pa 2765 599}%
\special{pa 2760 530}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1800 800 1860 530
% 
\special{pn 20}%
\special{pa 1800 800}%
\special{pa 1860 530}%
\special{fp}%
\special{sh 1}%
\special{pa 1860 530}%
\special{pa 1826 591}%
\special{pa 1848 582}%
\special{pa 1865 599}%
\special{pa 1860 530}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2020 480 2080 760
% 
\special{pn 20}%
\special{pa 2020 480}%
\special{pa 2080 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2080 760}%
\special{pa 2086 691}%
\special{pa 2069 708}%
\special{pa 2046 699}%
\special{pa 2080 760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2920 480 2980 760
% 
\special{pn 20}%
\special{pa 2920 480}%
\special{pa 2980 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2980 760}%
\special{pa 2986 691}%
\special{pa 2969 708}%
\special{pa 2946 699}%
\special{pa 2980 760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2320 480 2380 760
% 
\special{pn 20}%
\special{pa 2320 480}%
\special{pa 2380 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2380 760}%
\special{pa 2386 691}%
\special{pa 2369 708}%
\special{pa 2346 699}%
\special{pa 2380 760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1720 480 1780 760
% 
\special{pn 20}%
\special{pa 1720 480}%
\special{pa 1780 760}%
\special{fp}%
\special{sh 1}%
\special{pa 1780 760}%
\special{pa 1786 691}%
\special{pa 1769 708}%
\special{pa 1746 699}%
\special{pa 1780 760}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 900 800 900 850 900 850 900 850
% 
\special{sh 1.000}%
\special{ia 900 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 900 800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 600 800 850 800
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 850 800}%
\special{fp}%
\special{sh 1}%
\special{pa 850 800}%
\special{pa 783 780}%
\special{pa 797 800}%
\special{pa 783 820}%
\special{pa 850 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3900 800 3900 850 3900 850 3900 850
% 
\special{sh 1.000}%
\special{ia 3900 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3900 800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 3600 800 3850 800
% 
\special{pn 20}%
\special{pa 3600 800}%
\special{pa 3850 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3850 800}%
\special{pa 3783 780}%
\special{pa 3797 800}%
\special{pa 3783 820}%
\special{pa 3850 800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 900 1800 900 1850 900 1850 900 1850
% 
\special{sh 1.000}%
\special{ia 900 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 900 1800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 600 1800 850 1800
% 
\special{pn 20}%
\special{pa 600 1800}%
\special{pa 850 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 850 1800}%
\special{pa 783 1780}%
\special{pa 797 1800}%
\special{pa 783 1820}%
\special{pa 850 1800}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1200 850 1200 950 5 0 0 0
% \footnotesize{$v_{n+1}$}
\put(12.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 1500 850 1500 950 5 0 0 0
% \footnotesize{$v_{n+2}$}
\put(15.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+2}$}}}%
% STR 2 0 3 0 Black Black  
% 4 2100 850 2100 950 5 0 0 0
% \footnotesize{$v_{n+4}$}
\put(21.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+4}$}}}%
% STR 2 0 3 0 Black Black  
% 4 1800 850 1800 950 5 0 0 0
% \footnotesize{$v_{n+3}$}
\put(18.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+3}$}}}%
% STR 2 0 3 0 Black Black  
% 4 900 850 900 950 5 0 0 0
% \footnotesize{$v_{n}$}
\put(9.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n}$}}}%
% VECTOR 0 0 3 0 Black Black  
% 2 3000 800 3060 530
% 
\special{pn 20}%
\special{pa 3000 800}%
\special{pa 3060 530}%
\special{fp}%
\special{sh 1}%
\special{pa 3060 530}%
\special{pa 3026 591}%
\special{pa 3048 582}%
\special{pa 3065 599}%
\special{pa 3060 530}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2400 850 2400 950 5 0 0 0
% \footnotesize{$v_{n+5}$}
\put(24.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+5}$}}}%
% STR 2 0 3 0 Black Black  
% 4 4200 850 4200 950 5 0 0 0
% \footnotesize{$v_{n+1}$}
\put(42.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 4500 850 4500 950 5 0 0 0
% \footnotesize{$v_{n+2}$}
\put(45.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+2}$}}}%
% STR 2 0 3 0 Black Black  
% 4 5100 850 5100 950 5 0 0 0
% \footnotesize{$v_{n+4}$}
\put(51.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+4}$}}}%
% STR 2 0 3 0 Black Black  
% 4 4800 850 4800 950 5 0 0 0
% \footnotesize{$v_{n+3}$}
\put(48.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+3}$}}}%
% STR 2 0 3 0 Black Black  
% 4 3900 850 3900 950 5 0 0 0
% \footnotesize{$v_{n}$}
\put(39.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n}$}}}%
% STR 2 0 3 0 Black Black  
% 4 5400 850 5400 950 5 0 0 0
% \footnotesize{$v_{n+5}$}
\put(54.0000,-9.5000){\makebox(0,0){\footnotesize{$v_{n+5}$}}}%
% STR 2 0 3 0 Black Black  
% 4 1200 1850 1200 1950 5 0 0 0
% \footnotesize{$v_{n+1}$}
\put(12.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 1500 1850 1500 1950 5 0 0 0
% \footnotesize{$v_{n+2}$}
\put(15.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+2}$}}}%
% STR 2 0 3 0 Black Black  
% 4 2100 1850 2100 1950 5 0 0 0
% \footnotesize{$v_{n+4}$}
\put(21.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+4}$}}}%
% STR 2 0 3 0 Black Black  
% 4 1800 1850 1800 1950 5 0 0 0
% \footnotesize{$v_{n+3}$}
\put(18.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+3}$}}}%
% STR 2 0 3 0 Black Black  
% 4 900 1850 900 1950 5 0 0 0
% \footnotesize{$v_{n}$}
\put(9.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n}$}}}%
% STR 2 0 3 0 Black Black  
% 4 2400 1850 2400 1950 5 0 0 0
% \footnotesize{$v_{n+5}$}
\put(24.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+5}$}}}%
% STR 2 0 3 0 Black Black  
% 4 800 500 800 600 5 0 0 0
% $R^{(s)}_{1}$
\put(8.0000,-6.0000){\makebox(0,0){$R^{(s)}_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3800 500 3800 600 5 0 0 0
% $R^{(s)}_{2}$
\put(38.0000,-6.0000){\makebox(0,0){$R^{(s)}_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 800 1500 800 1600 5 0 0 0
% $R^{(s)}_{3}$
\put(8.0000,-16.0000){\makebox(0,0){$R^{(s)}_{3}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 1800 4500 1850 4500 1850 4500 1850
% 
\special{sh 1.000}%
\special{ia 4500 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 1800 4200 1850 4200 1850 4200 1850
% 
\special{sh 1.000}%
\special{ia 4200 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 1800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 3900 1800 4150 1800
% 
\special{pn 20}%
\special{pa 3900 1800}%
\special{pa 4150 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 1800}%
\special{pa 4083 1780}%
\special{pa 4097 1800}%
\special{pa 4083 1820}%
\special{pa 4150 1800}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 4200 1800 4450 1800
% 
\special{pn 8}%
\special{pa 4200 1800}%
\special{pa 4450 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4450 1800}%
\special{pa 4383 1780}%
\special{pa 4397 1800}%
\special{pa 4383 1820}%
\special{pa 4450 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 1800 4800 1850 4800 1850 4800 1850
% 
\special{sh 1.000}%
\special{ia 4800 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 4500 1800 4750 1800
% 
\special{pn 8}%
\special{pa 4500 1800}%
\special{pa 4750 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4750 1800}%
\special{pa 4683 1780}%
\special{pa 4697 1800}%
\special{pa 4683 1820}%
\special{pa 4750 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5100 1800 5100 1850 5100 1850 5100 1850
% 
\special{sh 1.000}%
\special{ia 5100 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5100 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 4800 1800 5050 1800
% 
\special{pn 8}%
\special{pa 4800 1800}%
\special{pa 5050 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5050 1800}%
\special{pa 4983 1780}%
\special{pa 4997 1800}%
\special{pa 4983 1820}%
\special{pa 5050 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5400 1800 5400 1850 5400 1850 5400 1850
% 
\special{sh 1.000}%
\special{ia 5400 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5400 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5100 1800 5350 1800
% 
\special{pn 8}%
\special{pa 5100 1800}%
\special{pa 5350 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5350 1800}%
\special{pa 5283 1780}%
\special{pa 5297 1800}%
\special{pa 5283 1820}%
\special{pa 5350 1800}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 4640 1400 4840 1530 4840 1530 4840 1530
% 
\special{pn 8}%
\special{ar 4640 1400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4510 1400 4510 1450 4510 1450 4510 1450
% 
\special{sh 1.000}%
\special{ia 4510 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4510 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4770 1400 4770 1450 4770 1450 4770 1450
% 
\special{sh 1.000}%
\special{ia 4770 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4770 1400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 4770 1400 4680 1330 4600 1470 4510 1400 4510 1400
% 
\special{pn 20}%
\special{pa 4770 1400}%
\special{pa 4742 1368}%
\special{pa 4716 1342}%
\special{pa 4692 1329}%
\special{pa 4672 1336}%
\special{pa 4655 1361}%
\special{pa 4627 1433}%
\special{pa 4611 1461}%
\special{pa 4592 1471}%
\special{pa 4568 1462}%
\special{pa 4542 1437}%
\special{pa 4515 1406}%
\special{pa 4510 1400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5700 1800 5700 1850 5700 1850 5700 1850
% 
\special{sh 1.000}%
\special{ia 5700 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5700 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5400 1800 5650 1800
% 
\special{pn 8}%
\special{pa 5400 1800}%
\special{pa 5650 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5650 1800}%
\special{pa 5583 1780}%
\special{pa 5597 1800}%
\special{pa 5583 1820}%
\special{pa 5650 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6000 1800 6000 1850 6000 1850 6000 1850
% 
\special{sh 1.000}%
\special{ia 6000 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6000 1800 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5700 1800 5950 1800
% 
\special{pn 8}%
\special{pa 5700 1800}%
\special{pa 5950 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5950 1800}%
\special{pa 5883 1780}%
\special{pa 5897 1800}%
\special{pa 5883 1820}%
\special{pa 5950 1800}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 6000 1800 6250 1800
% 
\special{pn 8}%
\special{pa 6000 1800}%
\special{pa 6250 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6250 1800}%
\special{pa 6183 1780}%
\special{pa 6197 1800}%
\special{pa 6183 1820}%
\special{pa 6250 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3900 1800 3900 1850 3900 1850 3900 1850
% 
\special{sh 1.000}%
\special{ia 3900 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3900 1800 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 3600 1800 3850 1800
% 
\special{pn 20}%
\special{pa 3600 1800}%
\special{pa 3850 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3850 1800}%
\special{pa 3783 1780}%
\special{pa 3797 1800}%
\special{pa 3783 1820}%
\special{pa 3850 1800}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4200 1850 4200 1950 5 0 0 0
% \footnotesize{$v_{n+1}$}
\put(42.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 4500 1850 4500 1950 5 0 0 0
% \footnotesize{$v_{n+2}$}
\put(45.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+2}$}}}%
% STR 2 0 3 0 Black Black  
% 4 5100 1850 5100 1950 5 0 0 0
% \footnotesize{$v_{n+4}$}
\put(51.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+4}$}}}%
% STR 2 0 3 0 Black Black  
% 4 4800 1850 4800 1950 5 0 0 0
% \footnotesize{$v_{n+3}$}
\put(48.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+3}$}}}%
% STR 2 0 3 0 Black Black  
% 4 3900 1850 3900 1950 5 0 0 0
% \footnotesize{$v_{n}$}
\put(39.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n}$}}}%
% STR 2 0 3 0 Black Black  
% 4 5400 1850 5400 1950 5 0 0 0
% \footnotesize{$v_{n+5}$}
\put(54.0000,-19.5000){\makebox(0,0){\footnotesize{$v_{n+5}$}}}%
% STR 2 0 3 0 Black Black  
% 4 3800 1500 3800 1600 5 0 0 0
% $R^{(s)}_{4}$
\put(38.0000,-16.0000){\makebox(0,0){$R^{(s)}_{4}$}}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 5540 1400 5740 1530 5740 1530 5740 1530
% 
\special{pn 8}%
\special{ar 5540 1400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5410 1400 5410 1450 5410 1450 5410 1450
% 
\special{sh 1.000}%
\special{ia 5410 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5410 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5670 1400 5670 1450 5670 1450 5670 1450
% 
\special{sh 1.000}%
\special{ia 5670 1400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5670 1400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 5670 1400 5580 1330 5500 1470 5410 1400 5410 1400
% 
\special{pn 20}%
\special{pa 5670 1400}%
\special{pa 5642 1368}%
\special{pa 5616 1342}%
\special{pa 5592 1329}%
\special{pa 5572 1336}%
\special{pa 5555 1361}%
\special{pa 5527 1433}%
\special{pa 5511 1461}%
\special{pa 5492 1471}%
\special{pa 5468 1462}%
\special{pa 5442 1437}%
\special{pa 5415 1406}%
\special{pa 5410 1400}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4200 1800 4460 1450
% 
\special{pn 20}%
\special{pa 4200 1800}%
\special{pa 4460 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 4460 1450}%
\special{pa 4404 1492}%
\special{pa 4428 1493}%
\special{pa 4436 1515}%
\special{pa 4460 1450}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4770 1400 5070 1760
% 
\special{pn 20}%
\special{pa 4770 1400}%
\special{pa 5070 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 5070 1760}%
\special{pa 5043 1696}%
\special{pa 5036 1719}%
\special{pa 5012 1722}%
\special{pa 5070 1760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5095 1795 5355 1445
% 
\special{pn 20}%
\special{pa 5095 1795}%
\special{pa 5355 1445}%
\special{fp}%
\special{sh 1}%
\special{pa 5355 1445}%
\special{pa 5299 1487}%
\special{pa 5323 1488}%
\special{pa 5331 1510}%
\special{pa 5355 1445}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5670 1400 5970 1760
% 
\special{pn 20}%
\special{pa 5670 1400}%
\special{pa 5970 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 5970 1760}%
\special{pa 5943 1696}%
\special{pa 5936 1719}%
\special{pa 5912 1722}%
\special{pa 5970 1760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 6000 1800 6260 1450
% 
\special{pn 20}%
\special{pa 6000 1800}%
\special{pa 6260 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 6260 1450}%
\special{pa 6204 1492}%
\special{pa 6228 1493}%
\special{pa 6236 1515}%
\special{pa 6260 1450}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1500 2795 1500 2845 1500 2845 1500 2845
% 
\special{sh 1.000}%
\special{ia 1500 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1500 2795 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 2795 1200 2845 1200 2845 1200 2845
% 
\special{sh 1.000}%
\special{ia 1200 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 2795 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 900 2795 1150 2795
% 
\special{pn 20}%
\special{pa 900 2795}%
\special{pa 1150 2795}%
\special{fp}%
\special{sh 1}%
\special{pa 1150 2795}%
\special{pa 1083 2775}%
\special{pa 1097 2795}%
\special{pa 1083 2815}%
\special{pa 1150 2795}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1200 2795 1450 2795
% 
\special{pn 20}%
\special{pa 1200 2795}%
\special{pa 1450 2795}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 2795}%
\special{pa 1383 2775}%
\special{pa 1397 2795}%
\special{pa 1383 2815}%
\special{pa 1450 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1800 2795 1800 2845 1800 2845 1800 2845
% 
\special{sh 1.000}%
\special{ia 1800 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1800 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 1500 2795 1750 2795
% 
\special{pn 8}%
\special{pa 1500 2795}%
\special{pa 1750 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1750 2795}%
\special{pa 1683 2775}%
\special{pa 1697 2795}%
\special{pa 1683 2815}%
\special{pa 1750 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2100 2795 2100 2845 2100 2845 2100 2845
% 
\special{sh 1.000}%
\special{ia 2100 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2100 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 1800 2795 2050 2795
% 
\special{pn 8}%
\special{pa 1800 2795}%
\special{pa 2050 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2050 2795}%
\special{pa 1983 2775}%
\special{pa 1997 2795}%
\special{pa 1983 2815}%
\special{pa 2050 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2400 2795 2400 2845 2400 2845 2400 2845
% 
\special{sh 1.000}%
\special{ia 2400 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2400 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 2100 2795 2350 2795
% 
\special{pn 8}%
\special{pa 2100 2795}%
\special{pa 2350 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2350 2795}%
\special{pa 2283 2775}%
\special{pa 2297 2795}%
\special{pa 2283 2815}%
\special{pa 2350 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2700 2795 2700 2845 2700 2845 2700 2845
% 
\special{sh 1.000}%
\special{ia 2700 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2700 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 2400 2795 2650 2795
% 
\special{pn 8}%
\special{pa 2400 2795}%
\special{pa 2650 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2650 2795}%
\special{pa 2583 2775}%
\special{pa 2597 2795}%
\special{pa 2583 2815}%
\special{pa 2650 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3000 2795 3000 2845 3000 2845 3000 2845
% 
\special{sh 1.000}%
\special{ia 3000 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3000 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 2700 2795 2950 2795
% 
\special{pn 8}%
\special{pa 2700 2795}%
\special{pa 2950 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2950 2795}%
\special{pa 2883 2775}%
\special{pa 2897 2795}%
\special{pa 2883 2815}%
\special{pa 2950 2795}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 3000 2795 3250 2795
% 
\special{pn 8}%
\special{pa 3000 2795}%
\special{pa 3250 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3250 2795}%
\special{pa 3183 2775}%
\special{pa 3197 2795}%
\special{pa 3183 2815}%
\special{pa 3250 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 900 2795 900 2845 900 2845 900 2845
% 
\special{sh 1.000}%
\special{ia 900 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 900 2795 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 600 2795 850 2795
% 
\special{pn 20}%
\special{pa 600 2795}%
\special{pa 850 2795}%
\special{fp}%
\special{sh 1}%
\special{pa 850 2795}%
\special{pa 783 2775}%
\special{pa 797 2795}%
\special{pa 783 2815}%
\special{pa 850 2795}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1200 2845 1200 2945 5 0 0 0
% \footnotesize{$v_{n+1}$}
\put(12.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 1500 2845 1500 2945 5 0 0 0
% \footnotesize{$v_{n+2}$}
\put(15.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+2}$}}}%
% STR 2 0 3 0 Black Black  
% 4 2100 2845 2100 2945 5 0 0 0
% \footnotesize{$v_{n+4}$}
\put(21.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+4}$}}}%
% STR 2 0 3 0 Black Black  
% 4 1800 2845 1800 2945 5 0 0 0
% \footnotesize{$v_{n+3}$}
\put(18.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+3}$}}}%
% STR 2 0 3 0 Black Black  
% 4 900 2845 900 2945 5 0 0 0
% \footnotesize{$v_{n}$}
\put(9.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n}$}}}%
% STR 2 0 3 0 Black Black  
% 4 2400 2845 2400 2945 5 0 0 0
% \footnotesize{$v_{n+5}$}
\put(24.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+5}$}}}%
% STR 2 0 3 0 Black Black  
% 4 800 2495 800 2595 5 0 0 0
% $R^{(s)}_{5}$
\put(8.0000,-25.9500){\makebox(0,0){$R^{(s)}_{5}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 2795 4500 2845 4500 2845 4500 2845
% 
\special{sh 1.000}%
\special{ia 4500 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 2795 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 2795 4200 2845 4200 2845 4200 2845
% 
\special{sh 1.000}%
\special{ia 4200 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 2795 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 3900 2795 4150 2795
% 
\special{pn 20}%
\special{pa 3900 2795}%
\special{pa 4150 2795}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 2795}%
\special{pa 4083 2775}%
\special{pa 4097 2795}%
\special{pa 4083 2815}%
\special{pa 4150 2795}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4200 2795 4450 2795
% 
\special{pn 20}%
\special{pa 4200 2795}%
\special{pa 4450 2795}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 2795}%
\special{pa 4383 2775}%
\special{pa 4397 2795}%
\special{pa 4383 2815}%
\special{pa 4450 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 2795 4800 2845 4800 2845 4800 2845
% 
\special{sh 1.000}%
\special{ia 4800 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 2795 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 4500 2795 4750 2795
% 
\special{pn 20}%
\special{pa 4500 2795}%
\special{pa 4750 2795}%
\special{fp}%
\special{sh 1}%
\special{pa 4750 2795}%
\special{pa 4683 2775}%
\special{pa 4697 2795}%
\special{pa 4683 2815}%
\special{pa 4750 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5100 2795 5100 2845 5100 2845 5100 2845
% 
\special{sh 1.000}%
\special{ia 5100 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5100 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 4800 2795 5050 2795
% 
\special{pn 8}%
\special{pa 4800 2795}%
\special{pa 5050 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5050 2795}%
\special{pa 4983 2775}%
\special{pa 4997 2795}%
\special{pa 4983 2815}%
\special{pa 5050 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5400 2795 5400 2845 5400 2845 5400 2845
% 
\special{sh 1.000}%
\special{ia 5400 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5400 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5100 2795 5350 2795
% 
\special{pn 8}%
\special{pa 5100 2795}%
\special{pa 5350 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5350 2795}%
\special{pa 5283 2775}%
\special{pa 5297 2795}%
\special{pa 5283 2815}%
\special{pa 5350 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5700 2795 5700 2845 5700 2845 5700 2845
% 
\special{sh 1.000}%
\special{ia 5700 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5700 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5400 2795 5650 2795
% 
\special{pn 8}%
\special{pa 5400 2795}%
\special{pa 5650 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5650 2795}%
\special{pa 5583 2775}%
\special{pa 5597 2795}%
\special{pa 5583 2815}%
\special{pa 5650 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6000 2795 6000 2845 6000 2845 6000 2845
% 
\special{sh 1.000}%
\special{ia 6000 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6000 2795 50 50 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 5700 2795 5950 2795
% 
\special{pn 8}%
\special{pa 5700 2795}%
\special{pa 5950 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5950 2795}%
\special{pa 5883 2775}%
\special{pa 5897 2795}%
\special{pa 5883 2815}%
\special{pa 5950 2795}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 6000 2795 6250 2795
% 
\special{pn 8}%
\special{pa 6000 2795}%
\special{pa 6250 2795}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6250 2795}%
\special{pa 6183 2775}%
\special{pa 6197 2795}%
\special{pa 6183 2815}%
\special{pa 6250 2795}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3900 2795 3900 2845 3900 2845 3900 2845
% 
\special{sh 1.000}%
\special{ia 3900 2795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3900 2795 50 50 0.0000000 6.2831853}%
% VECTOR 0 0 3 0 Black Black  
% 2 3600 2795 3850 2795
% 
\special{pn 20}%
\special{pa 3600 2795}%
\special{pa 3850 2795}%
\special{fp}%
\special{sh 1}%
\special{pa 3850 2795}%
\special{pa 3783 2775}%
\special{pa 3797 2795}%
\special{pa 3783 2815}%
\special{pa 3850 2795}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4200 2845 4200 2945 5 0 0 0
% \footnotesize{$v_{n+1}$}
\put(42.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 4500 2845 4500 2945 5 0 0 0
% \footnotesize{$v_{n+2}$}
\put(45.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+2}$}}}%
% STR 2 0 3 0 Black Black  
% 4 5100 2845 5100 2945 5 0 0 0
% \footnotesize{$v_{n+4}$}
\put(51.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+4}$}}}%
% STR 2 0 3 0 Black Black  
% 4 4800 2845 4800 2945 5 0 0 0
% \footnotesize{$v_{n+3}$}
\put(48.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+3}$}}}%
% STR 2 0 3 0 Black Black  
% 4 3900 2845 3900 2945 5 0 0 0
% \footnotesize{$v_{n}$}
\put(39.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n}$}}}%
% STR 2 0 3 0 Black Black  
% 4 5400 2845 5400 2945 5 0 0 0
% \footnotesize{$v_{n+5}$}
\put(54.0000,-29.4500){\makebox(0,0){\footnotesize{$v_{n+5}$}}}%
% STR 2 0 3 0 Black Black  
% 4 3800 2495 3800 2595 5 0 0 0
% $R^{(s)}_{6}$
\put(38.0000,-25.9500){\makebox(0,0){$R^{(s)}_{6}$}}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 1940 2400 2140 2530 2140 2530 2140 2530
% 
\special{pn 8}%
\special{ar 1940 2400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1810 2400 1810 2450 1810 2450 1810 2450
% 
\special{sh 1.000}%
\special{ia 1810 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1810 2400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2070 2400 2070 2450 2070 2450 2070 2450
% 
\special{sh 1.000}%
\special{ia 2070 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2070 2400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 2070 2400 1980 2330 1900 2470 1810 2400 1810 2400
% 
\special{pn 20}%
\special{pa 2070 2400}%
\special{pa 2042 2368}%
\special{pa 2016 2342}%
\special{pa 1992 2329}%
\special{pa 1972 2336}%
\special{pa 1955 2361}%
\special{pa 1927 2433}%
\special{pa 1911 2461}%
\special{pa 1892 2471}%
\special{pa 1868 2462}%
\special{pa 1842 2437}%
\special{pa 1815 2406}%
\special{pa 1810 2400}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 1495 2795 1755 2445
% 
\special{pn 20}%
\special{pa 1495 2795}%
\special{pa 1755 2445}%
\special{fp}%
\special{sh 1}%
\special{pa 1755 2445}%
\special{pa 1699 2487}%
\special{pa 1723 2488}%
\special{pa 1731 2510}%
\special{pa 1755 2445}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2070 2400 2370 2760
% 
\special{pn 20}%
\special{pa 2070 2400}%
\special{pa 2370 2760}%
\special{fp}%
\special{sh 1}%
\special{pa 2370 2760}%
\special{pa 2343 2696}%
\special{pa 2336 2719}%
\special{pa 2312 2722}%
\special{pa 2370 2760}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 2840 2400 3040 2530 3040 2530 3040 2530
% 
\special{pn 8}%
\special{ar 2840 2400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2710 2400 2710 2450 2710 2450 2710 2450
% 
\special{sh 1.000}%
\special{ia 2710 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2710 2400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2970 2400 2970 2450 2970 2450 2970 2450
% 
\special{sh 1.000}%
\special{ia 2970 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2970 2400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 2970 2400 2880 2330 2800 2470 2710 2400 2710 2400
% 
\special{pn 20}%
\special{pa 2970 2400}%
\special{pa 2942 2368}%
\special{pa 2916 2342}%
\special{pa 2892 2329}%
\special{pa 2872 2336}%
\special{pa 2855 2361}%
\special{pa 2827 2433}%
\special{pa 2811 2461}%
\special{pa 2792 2471}%
\special{pa 2768 2462}%
\special{pa 2742 2437}%
\special{pa 2715 2406}%
\special{pa 2710 2400}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 2400 2800 2660 2450
% 
\special{pn 20}%
\special{pa 2400 2800}%
\special{pa 2660 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 2660 2450}%
\special{pa 2604 2492}%
\special{pa 2628 2493}%
\special{pa 2636 2515}%
\special{pa 2660 2450}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 5240 2400 5440 2530 5440 2530 5440 2530
% 
\special{pn 8}%
\special{ar 5240 2400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5110 2400 5110 2450 5110 2450 5110 2450
% 
\special{sh 1.000}%
\special{ia 5110 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5110 2400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5370 2400 5370 2450 5370 2450 5370 2450
% 
\special{sh 1.000}%
\special{ia 5370 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5370 2400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 5370 2400 5280 2330 5200 2470 5110 2400 5110 2400
% 
\special{pn 20}%
\special{pa 5370 2400}%
\special{pa 5342 2368}%
\special{pa 5316 2342}%
\special{pa 5292 2329}%
\special{pa 5272 2336}%
\special{pa 5255 2361}%
\special{pa 5227 2433}%
\special{pa 5211 2461}%
\special{pa 5192 2471}%
\special{pa 5168 2462}%
\special{pa 5142 2437}%
\special{pa 5115 2406}%
\special{pa 5110 2400}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 4800 2800 5060 2450
% 
\special{pn 20}%
\special{pa 4800 2800}%
\special{pa 5060 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 5060 2450}%
\special{pa 5004 2492}%
\special{pa 5028 2493}%
\special{pa 5036 2515}%
\special{pa 5060 2450}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5370 2400 5670 2760
% 
\special{pn 20}%
\special{pa 5370 2400}%
\special{pa 5670 2760}%
\special{fp}%
\special{sh 1}%
\special{pa 5670 2760}%
\special{pa 5643 2696}%
\special{pa 5636 2719}%
\special{pa 5612 2722}%
\special{pa 5670 2760}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5695 2795 5955 2445
% 
\special{pn 20}%
\special{pa 5695 2795}%
\special{pa 5955 2445}%
\special{fp}%
\special{sh 1}%
\special{pa 5955 2445}%
\special{pa 5899 2487}%
\special{pa 5923 2488}%
\special{pa 5931 2510}%
\special{pa 5955 2445}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2600 110 2600 210 5 0 0 0
% $s>s_{n+5,k}$
\put(26.0000,-2.1000){\makebox(0,0){$s>s_{n+5,k}$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 2570 280 2440 720
% 
\special{pn 8}%
\special{pa 2570 280}%
\special{pa 2440 720}%
\special{fp}%
\special{sh 1}%
\special{pa 2440 720}%
\special{pa 2478 662}%
\special{pa 2455 669}%
\special{pa 2440 650}%
\special{pa 2440 720}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 5700 400 5900 530 5900 530 5900 530
% 
\special{pn 8}%
\special{ar 5700 400 200 130 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5570 400 5570 450 5570 450 5570 450
% 
\special{sh 1.000}%
\special{ia 5570 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5570 400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5830 400 5830 450 5830 450 5830 450
% 
\special{sh 1.000}%
\special{ia 5830 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5830 400 50 50 0.0000000 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 5 5830 400 5740 330 5660 470 5570 400 5570 400
% 
\special{pn 20}%
\special{pa 5830 400}%
\special{pa 5802 368}%
\special{pa 5776 342}%
\special{pa 5752 329}%
\special{pa 5732 336}%
\special{pa 5715 361}%
\special{pa 5687 433}%
\special{pa 5671 461}%
\special{pa 5652 471}%
\special{pa 5628 462}%
\special{pa 5602 437}%
\special{pa 5575 406}%
\special{pa 5570 400}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5400 800 5550 450
% 
\special{pn 20}%
\special{pa 5400 800}%
\special{pa 5550 450}%
\special{fp}%
\special{sh 1}%
\special{pa 5550 450}%
\special{pa 5505 503}%
\special{pa 5529 499}%
\special{pa 5542 519}%
\special{pa 5550 450}%
\special{fp}%
% VECTOR 0 0 3 0 Black Black  
% 2 5830 400 5970 750
% 
\special{pn 20}%
\special{pa 5830 400}%
\special{pa 5970 750}%
\special{fp}%
\special{sh 1}%
\special{pa 5970 750}%
\special{pa 5964 681}%
\special{pa 5950 700}%
\special{pa 5927 696}%
\special{pa 5970 750}%
\special{fp}%
\end{picture}

==> (inline-3) <==
\begin{picture}(53.0000,27.0500)(3.0000,-31.0500)%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 1000 1100 1050 1100 1050 1100 1050
% 
\special{sh 1.000}%
\special{ia 1100 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 500 1000 500 1050 500 1050 500 1050
% 
\special{sh 1.000}%
\special{ia 500 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 500 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 800 1000 800 1050 800 1050 800 1050
% 
\special{sh 1.000}%
\special{ia 800 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 1000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 300 1000 450 1000
% 
\special{pn 8}%
\special{pa 300 1000}%
\special{pa 450 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 450 1000}%
\special{pa 383 980}%
\special{pa 397 1000}%
\special{pa 383 1020}%
\special{pa 450 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 500 1000 750 1000
% 
\special{pn 8}%
\special{pa 500 1000}%
\special{pa 750 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 750 1000}%
\special{pa 683 980}%
\special{pa 697 1000}%
\special{pa 683 1020}%
\special{pa 750 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 800 1000 1050 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1050 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 1000}%
\special{pa 983 980}%
\special{pa 997 1000}%
\special{pa 983 1020}%
\special{pa 1050 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 1000 1400 1050 1400 1050 1400 1050
% 
\special{sh 1.000}%
\special{ia 1400 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 1000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1100 1000 1350 1000
% 
\special{pn 8}%
\special{pa 1100 1000}%
\special{pa 1350 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 1000}%
\special{pa 1283 980}%
\special{pa 1297 1000}%
\special{pa 1283 1020}%
\special{pa 1350 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1400 1000 1600 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1000}%
\special{pa 1533 980}%
\special{pa 1547 1000}%
\special{pa 1533 1020}%
\special{pa 1600 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 950 600 950 650 950 650 950 650
% 
\special{sh 1.000}%
\special{ia 950 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 950 600 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 800 1000 940 640
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 940 640}%
\special{fp}%
\special{sh 1}%
\special{pa 940 640}%
\special{pa 897 695}%
\special{pa 921 690}%
\special{pa 934 709}%
\special{pa 940 640}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 950 610 1060 970
% 
\special{pn 8}%
\special{pa 950 610}%
\special{pa 1060 970}%
\special{fp}%
\special{sh 1}%
\special{pa 1060 970}%
\special{pa 1060 900}%
\special{pa 1044 919}%
\special{pa 1021 912}%
\special{pa 1060 970}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2800 1000 2800 1050 2800 1050 2800 1050
% 
\special{sh 1.000}%
\special{ia 2800 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2800 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2200 1000 2200 1050 2200 1050 2200 1050
% 
\special{sh 1.000}%
\special{ia 2200 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2500 1000 2500 1050 2500 1050 2500 1050
% 
\special{sh 1.000}%
\special{ia 2500 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2500 1000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 2000 1000 2150 1000
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2150 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 1000}%
\special{pa 2083 980}%
\special{pa 2097 1000}%
\special{pa 2083 1020}%
\special{pa 2150 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2200 1000 2450 1000
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2450 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2450 1000}%
\special{pa 2383 980}%
\special{pa 2397 1000}%
\special{pa 2383 1020}%
\special{pa 2450 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2500 1000 2750 1000
% 
\special{pn 8}%
\special{pa 2500 1000}%
\special{pa 2750 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 1000}%
\special{pa 2683 980}%
\special{pa 2697 1000}%
\special{pa 2683 1020}%
\special{pa 2750 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3100 1000 3100 1050 3100 1050 3100 1050
% 
\special{sh 1.000}%
\special{ia 3100 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3100 1000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 2800 1000 3050 1000
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3050 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3050 1000}%
\special{pa 2983 980}%
\special{pa 2997 1000}%
\special{pa 2983 1020}%
\special{pa 3050 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3400 1000 3400 1050 3400 1050 3400 1050
% 
\special{sh 1.000}%
\special{ia 3400 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3400 1000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3100 1000 3350 1000
% 
\special{pn 8}%
\special{pa 3100 1000}%
\special{pa 3350 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3350 1000}%
\special{pa 3283 980}%
\special{pa 3297 1000}%
\special{pa 3283 1020}%
\special{pa 3350 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3400 1000 3600 1000
% 
\special{pn 8}%
\special{pa 3400 1000}%
\special{pa 3600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1000}%
\special{pa 3533 980}%
\special{pa 3547 1000}%
\special{pa 3533 1020}%
\special{pa 3600 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2800 600 2800 650 2800 650 2800 650
% 
\special{sh 1.000}%
\special{ia 2800 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2800 600 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 2500 1000 2760 640
% 
\special{pn 8}%
\special{pa 2500 1000}%
\special{pa 2760 640}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 640}%
\special{pa 2705 682}%
\special{pa 2729 683}%
\special{pa 2737 706}%
\special{pa 2760 640}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2800 600 3060 960
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 3060 960}%
\special{fp}%
\special{sh 1}%
\special{pa 3060 960}%
\special{pa 3037 894}%
\special{pa 3029 917}%
\special{pa 3005 918}%
\special{pa 3060 960}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2800 600 2800 950
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2800 950}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 950}%
\special{pa 2820 883}%
\special{pa 2800 897}%
\special{pa 2780 883}%
\special{pa 2800 950}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 1000 4800 1050 4800 1050 4800 1050
% 
\special{sh 1.000}%
\special{ia 4800 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 1000 4200 1050 4200 1050 4200 1050
% 
\special{sh 1.000}%
\special{ia 4200 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 1000 4500 1050 4500 1050 4500 1050
% 
\special{sh 1.000}%
\special{ia 4500 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 1000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4000 1000 4150 1000
% 
\special{pn 8}%
\special{pa 4000 1000}%
\special{pa 4150 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 1000}%
\special{pa 4083 980}%
\special{pa 4097 1000}%
\special{pa 4083 1020}%
\special{pa 4150 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4200 1000 4450 1000
% 
\special{pn 8}%
\special{pa 4200 1000}%
\special{pa 4450 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 1000}%
\special{pa 4383 980}%
\special{pa 4397 1000}%
\special{pa 4383 1020}%
\special{pa 4450 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4500 1000 4750 1000
% 
\special{pn 8}%
\special{pa 4500 1000}%
\special{pa 4750 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4750 1000}%
\special{pa 4683 980}%
\special{pa 4697 1000}%
\special{pa 4683 1020}%
\special{pa 4750 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5100 1000 5100 1050 5100 1050 5100 1050
% 
\special{sh 1.000}%
\special{ia 5100 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5100 1000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4800 1000 5050 1000
% 
\special{pn 8}%
\special{pa 4800 1000}%
\special{pa 5050 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5050 1000}%
\special{pa 4983 980}%
\special{pa 4997 1000}%
\special{pa 4983 1020}%
\special{pa 5050 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5400 1000 5400 1050 5400 1050 5400 1050
% 
\special{sh 1.000}%
\special{ia 5400 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5400 1000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 5100 1000 5350 1000
% 
\special{pn 8}%
\special{pa 5100 1000}%
\special{pa 5350 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5350 1000}%
\special{pa 5283 980}%
\special{pa 5297 1000}%
\special{pa 5283 1020}%
\special{pa 5350 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 5400 1000 5600 1000
% 
\special{pn 8}%
\special{pa 5400 1000}%
\special{pa 5600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 1000}%
\special{pa 5533 980}%
\special{pa 5547 1000}%
\special{pa 5533 1020}%
\special{pa 5600 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 600 4800 650 4800 650 4800 650
% 
\special{sh 1.000}%
\special{ia 4800 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 600 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4500 1000 4760 640
% 
\special{pn 8}%
\special{pa 4500 1000}%
\special{pa 4760 640}%
\special{fp}%
\special{sh 1}%
\special{pa 4760 640}%
\special{pa 4705 682}%
\special{pa 4729 683}%
\special{pa 4737 706}%
\special{pa 4760 640}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4800 600 5060 960
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 5060 960}%
\special{fp}%
\special{sh 1}%
\special{pa 5060 960}%
\special{pa 5037 894}%
\special{pa 5029 917}%
\special{pa 5005 918}%
\special{pa 5060 960}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4800 1000 4800 650
% 
\special{pn 8}%
\special{pa 4800 1000}%
\special{pa 4800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 650}%
\special{pa 4780 717}%
\special{pa 4800 703}%
\special{pa 4820 717}%
\special{pa 4800 650}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3900 2005 3900 2055 3900 2055 3900 2055
% 
\special{sh 1.000}%
\special{ia 3900 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3900 2005 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3300 2005 3300 2055 3300 2055 3300 2055
% 
\special{sh 1.000}%
\special{ia 3300 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3300 2005 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3600 2005 3600 2055 3600 2055 3600 2055
% 
\special{sh 1.000}%
\special{ia 3600 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 2005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3100 2005 3250 2005
% 
\special{pn 8}%
\special{pa 3100 2005}%
\special{pa 3250 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 3250 2005}%
\special{pa 3183 1985}%
\special{pa 3197 2005}%
\special{pa 3183 2025}%
\special{pa 3250 2005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3300 2005 3550 2005
% 
\special{pn 8}%
\special{pa 3300 2005}%
\special{pa 3550 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 3550 2005}%
\special{pa 3483 1985}%
\special{pa 3497 2005}%
\special{pa 3483 2025}%
\special{pa 3550 2005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3600 2005 3850 2005
% 
\special{pn 8}%
\special{pa 3600 2005}%
\special{pa 3850 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 3850 2005}%
\special{pa 3783 1985}%
\special{pa 3797 2005}%
\special{pa 3783 2025}%
\special{pa 3850 2005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 2005 4200 2055 4200 2055 4200 2055
% 
\special{sh 1.000}%
\special{ia 4200 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 2005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3900 2005 4150 2005
% 
\special{pn 8}%
\special{pa 3900 2005}%
\special{pa 4150 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 2005}%
\special{pa 4083 1985}%
\special{pa 4097 2005}%
\special{pa 4083 2025}%
\special{pa 4150 2005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 2005 4500 2055 4500 2055 4500 2055
% 
\special{sh 1.000}%
\special{ia 4500 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 2005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4200 2005 4450 2005
% 
\special{pn 8}%
\special{pa 4200 2005}%
\special{pa 4450 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 2005}%
\special{pa 4383 1985}%
\special{pa 4397 2005}%
\special{pa 4383 2025}%
\special{pa 4450 2005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 2005 4800 2055 4800 2055 4800 2055
% 
\special{sh 1.000}%
\special{ia 4800 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 2005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4500 2005 4750 2005
% 
\special{pn 8}%
\special{pa 4500 2005}%
\special{pa 4750 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 4750 2005}%
\special{pa 4683 1985}%
\special{pa 4697 2005}%
\special{pa 4683 2025}%
\special{pa 4750 2005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4800 2005 5000 2005
% 
\special{pn 8}%
\special{pa 4800 2005}%
\special{pa 5000 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2005}%
\special{pa 4933 1985}%
\special{pa 4947 2005}%
\special{pa 4933 2025}%
\special{pa 5000 2005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4050 1605 4050 1655 4050 1655 4050 1655
% 
\special{sh 1.000}%
\special{ia 4050 1605 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4050 1605 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3900 2005 4040 1645
% 
\special{pn 8}%
\special{pa 3900 2005}%
\special{pa 4040 1645}%
\special{fp}%
\special{sh 1}%
\special{pa 4040 1645}%
\special{pa 3997 1700}%
\special{pa 4021 1695}%
\special{pa 4034 1714}%
\special{pa 4040 1645}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4050 1615 4160 1975
% 
\special{pn 8}%
\special{pa 4050 1615}%
\special{pa 4160 1975}%
\special{fp}%
\special{sh 1}%
\special{pa 4160 1975}%
\special{pa 4160 1905}%
\special{pa 4144 1924}%
\special{pa 4121 1917}%
\special{pa 4160 1975}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3600 2005 4010 1645
% 
\special{pn 8}%
\special{pa 3600 2005}%
\special{pa 4010 1645}%
\special{fp}%
\special{sh 1}%
\special{pa 4010 1645}%
\special{pa 3947 1674}%
\special{pa 3970 1680}%
\special{pa 3973 1704}%
\special{pa 4010 1645}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4050 1605 4460 1965
% 
\special{pn 8}%
\special{pa 4050 1605}%
\special{pa 4460 1965}%
\special{fp}%
\special{sh 1}%
\special{pa 4460 1965}%
\special{pa 4423 1906}%
\special{pa 4420 1930}%
\special{pa 4397 1936}%
\special{pa 4460 1965}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 2005 1100 2055 1100 2055 1100 2055
% 
\special{sh 1.000}%
\special{ia 1100 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 2005 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 500 2005 500 2055 500 2055 500 2055
% 
\special{sh 1.000}%
\special{ia 500 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 500 2005 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 800 2005 800 2055 800 2055 800 2055
% 
\special{sh 1.000}%
\special{ia 800 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 2005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 300 2005 450 2005
% 
\special{pn 8}%
\special{pa 300 2005}%
\special{pa 450 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 450 2005}%
\special{pa 383 1985}%
\special{pa 397 2005}%
\special{pa 383 2025}%
\special{pa 450 2005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 500 2005 750 2005
% 
\special{pn 8}%
\special{pa 500 2005}%
\special{pa 750 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 750 2005}%
\special{pa 683 1985}%
\special{pa 697 2005}%
\special{pa 683 2025}%
\special{pa 750 2005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 800 2005 1050 2005
% 
\special{pn 8}%
\special{pa 800 2005}%
\special{pa 1050 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 2005}%
\special{pa 983 1985}%
\special{pa 997 2005}%
\special{pa 983 2025}%
\special{pa 1050 2005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 2005 1400 2055 1400 2055 1400 2055
% 
\special{sh 1.000}%
\special{ia 1400 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 2005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1100 2005 1350 2005
% 
\special{pn 8}%
\special{pa 1100 2005}%
\special{pa 1350 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 2005}%
\special{pa 1283 1985}%
\special{pa 1297 2005}%
\special{pa 1283 2025}%
\special{pa 1350 2005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1700 2005 1700 2055 1700 2055 1700 2055
% 
\special{sh 1.000}%
\special{ia 1700 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1700 2005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1400 2005 1650 2005
% 
\special{pn 8}%
\special{pa 1400 2005}%
\special{pa 1650 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 2005}%
\special{pa 1583 1985}%
\special{pa 1597 2005}%
\special{pa 1583 2025}%
\special{pa 1650 2005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 2005 2000 2055 2000 2055 2000 2055
% 
\special{sh 1.000}%
\special{ia 2000 2005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 2005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1700 2005 1950 2005
% 
\special{pn 8}%
\special{pa 1700 2005}%
\special{pa 1950 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 2005}%
\special{pa 1883 1985}%
\special{pa 1897 2005}%
\special{pa 1883 2025}%
\special{pa 1950 2005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2000 2005 2200 2005
% 
\special{pn 8}%
\special{pa 2000 2005}%
\special{pa 2200 2005}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2005}%
\special{pa 2133 1985}%
\special{pa 2147 2005}%
\special{pa 2133 2025}%
\special{pa 2200 2005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1250 1605 1250 1655 1250 1655 1250 1655
% 
\special{sh 1.000}%
\special{ia 1250 1605 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1250 1605 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1250 1615 1360 1975
% 
\special{pn 8}%
\special{pa 1250 1615}%
\special{pa 1360 1975}%
\special{fp}%
\special{sh 1}%
\special{pa 1360 1975}%
\special{pa 1360 1905}%
\special{pa 1344 1924}%
\special{pa 1321 1917}%
\special{pa 1360 1975}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 800 2005 1210 1645
% 
\special{pn 8}%
\special{pa 800 2005}%
\special{pa 1210 1645}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 1645}%
\special{pa 1147 1674}%
\special{pa 1170 1680}%
\special{pa 1173 1704}%
\special{pa 1210 1645}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1250 1605 1660 1965
% 
\special{pn 8}%
\special{pa 1250 1605}%
\special{pa 1660 1965}%
\special{fp}%
\special{sh 1}%
\special{pa 1660 1965}%
\special{pa 1623 1906}%
\special{pa 1620 1930}%
\special{pa 1597 1936}%
\special{pa 1660 1965}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1242 1605 1132 1965
% 
\special{pn 8}%
\special{pa 1242 1605}%
\special{pa 1132 1965}%
\special{fp}%
\special{sh 1}%
\special{pa 1132 1965}%
\special{pa 1171 1907}%
\special{pa 1148 1914}%
\special{pa 1132 1895}%
\special{pa 1132 1965}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 3005 1100 3055 1100 3055 1100 3055
% 
\special{sh 1.000}%
\special{ia 1100 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 3005 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 500 3005 500 3055 500 3055 500 3055
% 
\special{sh 1.000}%
\special{ia 500 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 500 3005 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 800 3005 800 3055 800 3055 800 3055
% 
\special{sh 1.000}%
\special{ia 800 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 3005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 300 3005 450 3005
% 
\special{pn 8}%
\special{pa 300 3005}%
\special{pa 450 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 450 3005}%
\special{pa 383 2985}%
\special{pa 397 3005}%
\special{pa 383 3025}%
\special{pa 450 3005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 500 3005 750 3005
% 
\special{pn 8}%
\special{pa 500 3005}%
\special{pa 750 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 750 3005}%
\special{pa 683 2985}%
\special{pa 697 3005}%
\special{pa 683 3025}%
\special{pa 750 3005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 800 3005 1050 3005
% 
\special{pn 8}%
\special{pa 800 3005}%
\special{pa 1050 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 3005}%
\special{pa 983 2985}%
\special{pa 997 3005}%
\special{pa 983 3025}%
\special{pa 1050 3005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 3005 1400 3055 1400 3055 1400 3055
% 
\special{sh 1.000}%
\special{ia 1400 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 3005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1100 3005 1350 3005
% 
\special{pn 8}%
\special{pa 1100 3005}%
\special{pa 1350 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 3005}%
\special{pa 1283 2985}%
\special{pa 1297 3005}%
\special{pa 1283 3025}%
\special{pa 1350 3005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1700 3005 1700 3055 1700 3055 1700 3055
% 
\special{sh 1.000}%
\special{ia 1700 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1700 3005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1400 3005 1650 3005
% 
\special{pn 8}%
\special{pa 1400 3005}%
\special{pa 1650 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 3005}%
\special{pa 1583 2985}%
\special{pa 1597 3005}%
\special{pa 1583 3025}%
\special{pa 1650 3005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 3005 2000 3055 2000 3055 2000 3055
% 
\special{sh 1.000}%
\special{ia 2000 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 3005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1700 3005 1950 3005
% 
\special{pn 8}%
\special{pa 1700 3005}%
\special{pa 1950 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 3005}%
\special{pa 1883 2985}%
\special{pa 1897 3005}%
\special{pa 1883 3025}%
\special{pa 1950 3005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2000 3005 2200 3005
% 
\special{pn 8}%
\special{pa 2000 3005}%
\special{pa 2200 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 3005}%
\special{pa 2133 2985}%
\special{pa 2147 3005}%
\special{pa 2133 3025}%
\special{pa 2200 3005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1250 2605 1250 2655 1250 2655 1250 2655
% 
\special{sh 1.000}%
\special{ia 1250 2605 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1250 2605 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1100 3005 1240 2645
% 
\special{pn 8}%
\special{pa 1100 3005}%
\special{pa 1240 2645}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 2645}%
\special{pa 1197 2700}%
\special{pa 1221 2695}%
\special{pa 1234 2714}%
\special{pa 1240 2645}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 800 3005 1210 2645
% 
\special{pn 8}%
\special{pa 800 3005}%
\special{pa 1210 2645}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 2645}%
\special{pa 1147 2674}%
\special{pa 1170 2680}%
\special{pa 1173 2704}%
\special{pa 1210 2645}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1250 2605 1660 2965
% 
\special{pn 8}%
\special{pa 1250 2605}%
\special{pa 1660 2965}%
\special{fp}%
\special{sh 1}%
\special{pa 1660 2965}%
\special{pa 1623 2906}%
\special{pa 1620 2930}%
\special{pa 1597 2936}%
\special{pa 1660 2965}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1400 3005 1260 2645
% 
\special{pn 8}%
\special{pa 1400 3005}%
\special{pa 1260 2645}%
\special{fp}%
\special{sh 1}%
\special{pa 1260 2645}%
\special{pa 1266 2714}%
\special{pa 1279 2695}%
\special{pa 1303 2700}%
\special{pa 1260 2645}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3900 3005 3900 3055 3900 3055 3900 3055
% 
\special{sh 1.000}%
\special{ia 3900 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3900 3005 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3300 3005 3300 3055 3300 3055 3300 3055
% 
\special{sh 1.000}%
\special{ia 3300 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3300 3005 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3600 3005 3600 3055 3600 3055 3600 3055
% 
\special{sh 1.000}%
\special{ia 3600 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 3005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3100 3005 3250 3005
% 
\special{pn 8}%
\special{pa 3100 3005}%
\special{pa 3250 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 3250 3005}%
\special{pa 3183 2985}%
\special{pa 3197 3005}%
\special{pa 3183 3025}%
\special{pa 3250 3005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3300 3005 3550 3005
% 
\special{pn 8}%
\special{pa 3300 3005}%
\special{pa 3550 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 3550 3005}%
\special{pa 3483 2985}%
\special{pa 3497 3005}%
\special{pa 3483 3025}%
\special{pa 3550 3005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3600 3005 3850 3005
% 
\special{pn 8}%
\special{pa 3600 3005}%
\special{pa 3850 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 3850 3005}%
\special{pa 3783 2985}%
\special{pa 3797 3005}%
\special{pa 3783 3025}%
\special{pa 3850 3005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 3005 4200 3055 4200 3055 4200 3055
% 
\special{sh 1.000}%
\special{ia 4200 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 3005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3900 3005 4150 3005
% 
\special{pn 8}%
\special{pa 3900 3005}%
\special{pa 4150 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 3005}%
\special{pa 4083 2985}%
\special{pa 4097 3005}%
\special{pa 4083 3025}%
\special{pa 4150 3005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 3005 4500 3055 4500 3055 4500 3055
% 
\special{sh 1.000}%
\special{ia 4500 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 3005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4200 3005 4450 3005
% 
\special{pn 8}%
\special{pa 4200 3005}%
\special{pa 4450 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 3005}%
\special{pa 4383 2985}%
\special{pa 4397 3005}%
\special{pa 4383 3025}%
\special{pa 4450 3005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 3005 4800 3055 4800 3055 4800 3055
% 
\special{sh 1.000}%
\special{ia 4800 3005 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 3005 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4500 3005 4750 3005
% 
\special{pn 8}%
\special{pa 4500 3005}%
\special{pa 4750 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 4750 3005}%
\special{pa 4683 2985}%
\special{pa 4697 3005}%
\special{pa 4683 3025}%
\special{pa 4750 3005}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4800 3005 5000 3005
% 
\special{pn 8}%
\special{pa 4800 3005}%
\special{pa 5000 3005}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 3005}%
\special{pa 4933 2985}%
\special{pa 4947 3005}%
\special{pa 4933 3025}%
\special{pa 5000 3005}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4050 2605 4050 2655 4050 2655 4050 2655
% 
\special{sh 1.000}%
\special{ia 4050 2605 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4050 2605 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3600 3005 4010 2645
% 
\special{pn 8}%
\special{pa 3600 3005}%
\special{pa 4010 2645}%
\special{fp}%
\special{sh 1}%
\special{pa 4010 2645}%
\special{pa 3947 2674}%
\special{pa 3970 2680}%
\special{pa 3973 2704}%
\special{pa 4010 2645}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4050 2605 4460 2965
% 
\special{pn 8}%
\special{pa 4050 2605}%
\special{pa 4460 2965}%
\special{fp}%
\special{sh 1}%
\special{pa 4460 2965}%
\special{pa 4423 2906}%
\special{pa 4420 2930}%
\special{pa 4397 2936}%
\special{pa 4460 2965}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4200 3005 4060 2645
% 
\special{pn 8}%
\special{pa 4200 3005}%
\special{pa 4060 2645}%
\special{fp}%
\special{sh 1}%
\special{pa 4060 2645}%
\special{pa 4066 2714}%
\special{pa 4079 2695}%
\special{pa 4103 2700}%
\special{pa 4060 2645}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4052 2605 3942 2965
% 
\special{pn 8}%
\special{pa 4052 2605}%
\special{pa 3942 2965}%
\special{fp}%
\special{sh 1}%
\special{pa 3942 2965}%
\special{pa 3981 2907}%
\special{pa 3958 2914}%
\special{pa 3942 2895}%
\special{pa 3942 2965}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 950 380 950 480 5 0 0 0
% $y$
\put(9.5000,-4.8000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 2800 380 2800 480 5 0 0 0
% $y$
\put(28.0000,-4.8000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 4800 380 4800 480 5 0 0 0
% $y$
\put(48.0000,-4.8000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 1250 1385 1250 1485 5 0 0 0
% $y$
\put(12.5000,-14.8500){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 4050 1385 4050 1485 5 0 0 0
% $y$
\put(40.5000,-14.8500){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 4050 2385 4050 2485 5 0 0 0
% $y$
\put(40.5000,-24.8500){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 1250 2385 1250 2485 5 0 0 0
% $y$
\put(12.5000,-24.8500){\makebox(0,0){$y$}}%
% CIRCLE 2 0 3 0 Black Black  
% 4 800 1000 800 1100 800 1100 800 1100
% 
\special{pn 8}%
\special{ar 800 1000 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 2500 1000 2500 1100 2500 1100 2500 1100
% 
\special{pn 8}%
\special{ar 2500 1000 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 4800 1000 4800 1100 4800 1100 4800 1100
% 
\special{pn 8}%
\special{ar 4800 1000 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 800 2000 800 2100 800 2100 800 2100
% 
\special{pn 8}%
\special{ar 800 2000 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 3900 2000 3900 2100 3900 2100 3900 2100
% 
\special{pn 8}%
\special{ar 3900 2000 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 3600 3000 3600 3100 3600 3100 3600 3100
% 
\special{pn 8}%
\special{ar 3600 3000 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 1400 3000 1400 3100 1400 3100 1400 3100
% 
\special{pn 8}%
\special{ar 1400 3000 100 100 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 800 1070 800 1170 5 0 0 0
% $v_{i_{y}}$
\put(8.0000,-11.7000){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 2500 1070 2500 1170 5 0 0 0
% $v_{i_{y}}$
\put(25.0000,-11.7000){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 4500 1070 4500 1170 5 0 0 0
% $v_{i_{y}}$
\put(45.0000,-11.7000){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 3600 2070 3600 2170 5 0 0 0
% $v_{i_{y}}$
\put(36.0000,-21.7000){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 800 2070 800 2170 5 0 0 0
% $v_{i_{y}}$
\put(8.0000,-21.7000){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 800 3070 800 3170 5 0 0 0
% $v_{i_{y}}$
\put(8.0000,-31.7000){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 3600 3070 3600 3170 5 0 0 0
% $v_{i_{y}}$
\put(36.0000,-31.7000){\makebox(0,0){$v_{i_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 1100 1070 1100 1170 5 0 0 0
% $v_{j_{y}}$
\put(11.0000,-11.7000){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 3100 1070 3100 1170 5 0 0 0
% $v_{j_{y}}$
\put(31.0000,-11.7000){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 5100 1070 5100 1170 5 0 0 0
% $v_{j_{y}}$
\put(51.0000,-11.7000){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 4500 2070 4500 2170 5 0 0 0
% $v_{j_{y}}$
\put(45.0000,-21.7000){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 4500 3070 4500 3170 5 0 0 0
% $v_{j_{y}}$
\put(45.0000,-31.7000){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 1700 3070 1700 3170 5 0 0 0
% $v_{j_{y}}$
\put(17.0000,-31.7000){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black Black  
% 4 1700 2070 1700 2170 5 0 0 0
% $v_{j_{y}}$
\put(17.0000,-21.7000){\makebox(0,0){$v_{j_{y}}$}}%
% STR 2 0 3 0 Black White  
% 4 300 300 300 400 1 0 0 0
% Type 1
\put(3.0000,-4.0000){\makebox(0,0)[lt]{Type 1}}%
% STR 2 0 3 0 Black White  
% 4 2000 300 2000 400 1 0 0 0
% Type 2
\put(20.0000,-4.0000){\makebox(0,0)[lt]{Type 2}}%
% STR 2 0 3 0 Black White  
% 4 4000 300 4000 400 1 0 0 0
% Type 3
\put(40.0000,-4.0000){\makebox(0,0)[lt]{Type 3}}%
% STR 2 0 3 0 Black White  
% 4 300 1300 300 1400 1 0 0 0
% Type 4
\put(3.0000,-14.0000){\makebox(0,0)[lt]{Type 4}}%
% STR 2 0 3 0 Black White  
% 4 3100 1300 3100 1400 1 0 0 0
% Type 5
\put(31.0000,-14.0000){\makebox(0,0)[lt]{Type 5}}%
% STR 2 0 3 0 Black White  
% 4 300 2300 300 2400 1 0 0 0
% Type 6
\put(3.0000,-24.0000){\makebox(0,0)[lt]{Type 6}}%
% STR 2 0 3 0 Black White  
% 4 3100 2300 3100 2400 1 0 0 0
% Type 7
\put(31.0000,-24.0000){\makebox(0,0)[lt]{Type 7}}%
\end{picture}
